The Long-Term Variability of the X-Ray Sources in NGC 6946 and NGC 4485/4490

We analyze data from five Chandra observations of the spiral galaxy NGC 6946 and from three Chandra observations of the irregular/spiral interacting galaxy pair NGC 4485/4490, with an emphasis on investigating the long-term variability exhibited by the source populations. We detect 90 point sources coincident with NGC 6946 down to luminosities of a few times 10^36 erg/s, and 38 sources coincident with NGC 4485/90 down to a luminosity of ~1x10^37 erg/s. Twenty-five (15) sources in NGC 6946 (NGC 4485/90) exhibit long-term (i.e., weeks to years) variability in luminosity; 11 (4) are transient candidates. The single ultraluminous X-ray source (ULX) in NGC 6946 and all but one of the eight ULXs in NGC 4485/90 exhibit long-term flux variability. Two of the ULXs in NGC 4485/90 have not been identified before as ultraluminous sources. The widespread variability in both systems is indicative of the populations being dominated by X-ray binaries, and this is supported by the X-ray colors of the sources. The distribution of colors among the sources indicates a large fraction of high-mass X-ray binaries in both systems. The shapes of the X-ray luminosity functions of the galaxies do not change significantly between observations and can be described by power laws with cumulative slopes ~0.6-0.7 (NGC 6946) and ~0.4 (NGC 4485/90).

==> (inline-0) <==
\begin{deluxetable}{ccccccccccccccl}
%\rotate
\tablewidth{0pt}
\tablecolumns{15}
\tablecaption{Basic {\it Chandra} Source Properties for NGC 6946\label{source_prop6946}}
\tablehead{\multicolumn{2}{c}{} & \multicolumn{2}{c}{Position (J2000.0)} & \multicolumn{1}{c}{S/N} & \multicolumn{6}{c}{Photon Flux\tablenotemark{b} ($10^{-7}\textrm{ photons}\textrm{ s}^{-1}\textrm{ cm}^{-2}$)} & \multicolumn{1}{c}{} & \multicolumn{2}{c}{Lum.\tablenotemark{d} ($10^{37}\textrm{ ergs}\textrm{ s}^{-1}$)} & \multicolumn{1}{c}{} \\
\cline{3-4} \cline{6-11} \cline{13-14}
\colhead{No.} & \colhead{Source Designation} & \colhead{R. A.} & \colhead{Decl.} & \colhead{Ratio\tablenotemark{a}} & \colhead{Obs. ID} & \colhead{Obs. ID} & \colhead{Obs. ID} & \colhead{Obs. ID} & \colhead{Obs. ID} & \colhead{Comb.\tablenotemark{c}} & \colhead{} & \colhead{Avg.\tablenotemark{e}} & \colhead{Max.\tablenotemark{f}} & \colhead{Comments\tablenotemark{g}}\\
\colhead{} & \colhead{CXOU J} & \colhead{} & \colhead{} & \colhead{($\sigma$)} & \colhead{1043} & \colhead{4404} & \colhead{4631} & \colhead{4632} & \colhead{4633} & \colhead{} & \colhead{} & \colhead{} & \colhead{}}
\startdata
1	&	203419.0+601007	&	308.57942	&	60.16884	&	7.2	&	$	23.1	\pm	3.3			$	&	$	9.7	\pm	4.1			$	&		\nodata						&		\nodata						&	$	<54.5					$	&	$	18.0	\pm	2.4			$	&&	2.2	&	2.5	&		\\
2	&	203421.4+601017	&	308.58923	&	60.17162	&	7.6	&	$	19.6	\pm	3.5			$	&	$	36.3	\pm	6.6			$	&		\nodata						&		\nodata						&	$	<54.7					$	&	$	24.1	\pm	3.0			$	&&	5.5	&	8.1	&		\\
3	&	203423.4+601039	&	308.59770	&	60.17773	&	4.8	&	$	<4.0					$	&	$	21.3	\pm	4.7			$	&		\nodata						&		\nodata						&	$	29	\pm	12			$	&	$	8.9	\pm	1.7			$	&&	1.1	&	3.4	&	T, N	\\
4	&	203424.7+601038	&	308.60311	&	60.17737	&	7.9	&	$	30.5	\pm	4.3			$	&	$	13.6	\pm	4.2			$	&		\nodata						&		\nodata						&	$	41	\pm	18			$	&	$	25.6	\pm	3.1			$	&&	6.6	&	8.4	&		\\
5	&	203425.0+600906	&	308.60426	&	60.15171	&	13.3	&	$	80.1	\pm	6.1			$	&	$	<8.5				$	&		\nodata						&		\nodata						&	$	19.9	\pm	5.7			$	&	$	47.7	\pm	3.5			$	&&	7.1	&	12	&	T	\\
6	&	203426.1+600909	&	308.60889	&	60.15262	&	32.1	&	$	343	\pm	12			$	&	$	155	\pm	12			$	&		\nodata						&		\nodata						&	$	127	\pm	16			$	&	$	261.4	\pm	8.0			$	&&	32	&	44	&		\\
7	&	203426.2+600914	&	308.60940	&	60.15414	&	7.1	&	$	25.9	\pm	4.1			$	&	$	17.1	\pm	5.4			$	&		\nodata						&		\nodata						&	$	24	^{+	15	}_{-	10	}$	&	$	23.2	\pm	3.1			$	&&	0.9	&	1.0	&	SSS	\\
8	&	203429.1+601051	&	308.62137	&	60.18085	&	6.5	&	$	11.5	\pm	2.4			$	&	$	28.4	\pm	5.5			$	&		\nodata						&		\nodata						&	$	<22.0					$	&	$	15.2	\pm	2.2			$	&&	2.2	&	4.8	&	T	\\
9	&	203431.5+600638	&	308.63130	&	60.11069	&	3.1	&	$	7.5	\pm	2.2			$	&	$	<8.6			$	&		\nodata						&		\nodata						&		\nodata						&	$	5.3	\pm	1.5			$	&&	1.1	&	1.6	&		\\
10	&	203431.5+601056	&	308.63156	&	60.18237	&	5.8	&	$	<4.7					$	&	$	<9.6			$	&		\nodata						&		\nodata						&	$	63	\pm	11			$	&	$	10.2	\pm	1.6			$	&&	1.2	&	6.1	&	T, N	\\
11	&	203432.0+601207	&	308.63347	&	60.20214	&	4.1	&	$	5.1	\pm	1.8			$	&	$	9.7	\pm	3.5			$	&		\nodata						&	$	19.6	\pm	9.6			$	&	$	<17.1				$	&	$	7.6	\pm	1.7			$	&&	0.9	&	3.2	&	N	\\
12	&	203432.4+600821	&	308.63541	&	60.13942	&	5.8	&	$	24.7	\pm	3.7			$	&	$	<5.0				$	&		\nodata						&		\nodata						&	$	<5.1						$	&	$	12.0	\pm	1.9			$	&&	2.3	&	4.8	&	T	\\
13	&	203434.4+601032	&	308.64362	&	60.17578	&	15.5	&	$	45.4	\pm	4.7			$	&	$	47.0	\pm	6.6			$	&		\nodata						&	$	60	\pm	11			$	&	$	84	\pm	10			$	&	$	54.6	\pm	3.4			$	&&	4.7	&	7.0	&	S	\\
14	&	203435.3+600742	&	308.64720	&	60.12853	&	4.6	&	$	8.0	\pm	2.3			$	&	$	14.1	\pm	4.4			$	&		\nodata						&		\nodata						&	$	<15.3							$	&	$	9.0	\pm	1.8			$	&&	0.4	&	0.7	&		\\
15	&	203436.1+600839	&	308.65064	&	60.14428	&	7.8	&	$	18.6	\pm	3.2			$	&	$	19.8	\pm	5.0			$	&		\nodata						&	$	<35.6					$	&	$	27.3	\pm	7.9			$	&	$	19.6	\pm	2.4			$	&&	1.1	&	1.2	&	LD	\\
16	&	203436.4+600558	&	308.65168	&	60.09952	&	7.0	&	$	15.4	\pm	2.9			$	&	$	26.8	\pm	5.4			$	&		\nodata						&		\nodata						&		\nodata						&	$	19.2	\pm	2.6			$	&&	4.2	&	5.7	&		\\
17	&	203436.5+600930	&	308.65220	&	60.15844	&	46.4	&	$	362	\pm	13			$	&	$	581	\pm	23			$	&		\nodata						&	$	392	\pm	21			$	&	$	416	\pm	23			$	&	$	425.8	\pm	9.1			$	&&	31	&	42	&		\\
18	&	203437.2+600954	&	308.65533	&	60.16503	&	4.2	&	$	9.3	\pm	2.6			$	&	$	7.2	\pm	2.9			$	&		\nodata						&	$	<15.6					$	&	$	<12.1					$	&	$	6.9	\pm	1.5			$	&&	1.8	&	2.5	&		\\
19	&	203437.2+601019	&	308.65535	&	60.17200	&	3.5	&	$	5.2	\pm	1.7			$	&	$	4.0	^{+	2.6	}_{-	1.7	}$	&		\nodata						&	$	<16.0					$	&	$	<13.8					$	&	$	4.3	\pm	1.1			$	&&	0.5	&	0.6	&		\\
20	&	203437.9+600434	&	308.65798	&	60.07618	&	10.7	&	$	50.6	\pm	7.5			$	&	$	59.8	\pm	9.1			$	&	$	56	\pm	10			$	&		\nodata						&		\nodata						&	$	55.7	\pm	5.0			$	&&	8.7	&	9.8	&		\\
21	&	203439.8+600822	&	308.66593	&	60.13967	&	8.4	&	$	22.9	\pm	3.4			$	&	$	8.8	\pm	3.3			$	&	$	7.7	^{+	5.2	}_{-	3.6	}$	&	$	9.3	\pm	4.1			$	&	$	15.7	\pm	4.8			$	&	$	15.5	\pm	1.8			$	&&	3.3	&	4.7	&		\\
22	&	203440.5+600946	&	308.66916	&	60.16302	&	4.2	&	$	3.9	^{+	2.1	}_{-	1.5	}$	&	$	<8.4				$	&	$	10.3	^{+	6.9	}_{-	4.7	}$	&	$	8.8	\pm	4.1			$	&	$	9.1	\pm	4.5			$	&	$	5.5	\pm	1.2			$	&&	1.0	&	1.9	&	N	\\
23	&	203441.3+600846	&	308.67245	&	60.14620	&	5.1	&	$	5.1	\pm	1.7			$	&	$	4.5	^{+	3.2	}_{-	2.1	}$	&	$	11.8	\pm	4.2			$	&	$	6.3	^{+	4.6	}_{-	3.1	}$	&	$	7.4	^{+	4.9	}_{-	3.4	}$	&	$	6.5	\pm	1.2			$	&&	0.9	&	1.7	&	LD	\\
24	&	203442.0+600529	&	308.67535	&	60.09158	&	5.1	&	$	6.3	\pm	1.8			$	&	$	13.3	\pm	5.3			$	&	$	<12.3					$	&	$	<16.1					$	&	$	9.1	\pm	3.7			$	&	$	6.6	\pm	1.2			$	&&	0.7	&	1.5	&		\\
25	&	203443.1+600652	&	308.67997	&	60.11457	&	4.1	&	$	7.3	\pm	2.0			$	&	$	<10.0				$	&	$	<13.4					$	&	$	<12.5					$	&	$	<11.1					$	&	$	4.4	\pm	1.0			$	&&	0.9	&	1.6	&		\\
26	&	203444.2+600719	&	308.68432	&	60.12203	&	12.6	&	$	<4.1					$	&	$	124	\pm	11			$	&	$	22.5	\pm	5.1			$	&	$	16.2	\pm	4.2			$	&	$	16.6	\pm	4.7			$	&	$	30.6	\pm	2.3			$	&&	6.6	&	29	&	SN 2002hh, T, N	\\
27	&	203445.9+601049	&	308.69159	&	60.18035	&	5.8	&	$	13.0	\pm	2.9			$	&	$	14.0	\pm	5.0			$	&	$	8.7	\pm	4.9			$	&	$	<14.1					$	&	$	8.5	\pm	4.4			$	&	$	10.6	\pm	1.7			$	&&	0.6	&	0.8	&		\\
28	&	203446.3+601328	&	308.69310	&	60.22451	&	10.9	&	$	27.2	\pm	4.0			$	&	$	21.5	\pm	5.0			$	&	$	31.8	\pm	7.0			$	&	$	23.8	\pm	6.2			$	&	$	36.9	\pm	8.9			$	&	$	27.4	\pm	2.4			$	&&	5.3	&	6.8	&		\\
29	&	203447.1+600850	&	308.69626	&	60.14740	&	4.0	&	$	12.1	\pm	2.5			$	&	$	<5.4				$	&	$	<6.6					$	&	$	<7.1					$	&	$	<5.2				$	&	$	4.0	\pm	0.9			$	&&	0.5	&	1.8	&	T	\\
30	&	203447.5+601003	&	308.69803	&	60.16751	&	8.6	&	$	15.1	\pm	3.0			$	&	$	10.1	\pm	2.9			$	&	$	20.6	\pm	5.5			$	&	$	19.0	\pm	5.3			$	&	$	20.0	\pm	6.3			$	&	$	16.3	\pm	1.8			$	&&	1.1	&	1.5	&		\\
31	&	203447.6+600932	&	308.69840	&	60.15905	&	13.0	&	$	6.3	\pm	2.1			$	&	$	85.4	\pm	8.7			$	&	$	6.3	^{+	5.0	}_{-	3.4	}$	&	$	10.1	\pm	4.1			$	&	$	60.7	\pm	7.9			$	&	$	30.5	\pm	2.3			$	&&	3.4	&	9.3	&		\\
32	&	203448.4+600811	&	308.70193	&	60.13651	&	22.9	&	$	81.1	\pm	5.9			$	&	$	71.3	\pm	8.1			$	&	$	108	\pm	10			$	&	$	39.8	\pm	6.6			$	&	$	119	\pm	12			$	&	$	83.2	\pm	3.6			$	&&	12	&	19	&		\\
33	&	203448.6+600941	&	308.70264	&	60.16155	&	4.4	&	$	12.8	\pm	2.9			$	&	$	7.4	\pm	2.8			$	&	$	<10.4					$	&	$	<5.5					$	&	$	<10.3				$	&	$	4.9	\pm	1.1			$	&&	0.9	&	2.5	&	T	\\
34	&	203448.8+600554	&	308.70341	&	60.09854	&	26.7	&	$	162.6	\pm	9.3			$	&	$	163	\pm	16			$	&	$	108	\pm	12			$	&	$	133	\pm	13			$	&	$	156	\pm	14			$	&	$	148.2	\pm	5.5			$	&&	9.5	&	11	&	S	\\
35	&	203449.0+601217	&	308.70445	&	60.20483	&	24.4	&	$	102.2	\pm	6.9			$	&	$	114	\pm	10			$	&	$	94	\pm	10			$	&	$	73.6	\pm	9.0			$	&	$	110	\pm	11			$	&	$	99.9	\pm	4.0			$	&&	14	&	16	&		\\
36	&	203449.4+601342	&	308.70621	&	60.22846	&	5.6	&	$	13.0	\pm	3.0			$	&	$	7.6	\pm	3.1			$	&	$	13	^{+	10	}_{-	7.0	}$	&	$	5.0	\pm	3.1			$	&	$	6.5	\pm	3.6			$	&	$	10.7	\pm	1.8			$	&&	1.9	&	2.6	&		\\
37	&	203449.7+601011	&	308.70717	&	60.16990	&	7.1	&	$	9.1	\pm	2.2			$	&	$	11.0	\pm	3.6			$	&	$	11.4	\pm	3.9			$	&	$	13.8	\pm	4.4			$	&	$	9.5	\pm	4.2			$	&	$	10.7	\pm	1.4			$	&&	1.8	&	2.8	&		\\
38	&	203449.7+600806	&	308.70736	&	60.13504	&	4.6	&	$	6.7	\pm	2.1			$	&	$	4.4	^{+	3.2	}_{-	2.0	}$	&	$	<9.9					$	&	$	9.1	^{+	5.1	}_{-	3.5	}$	&	$	<14.4					$	&	$	5.7	\pm	1.1			$	&&	0.4	&	0.7	&	LD	\\
39	&	203449.7+601020	&	308.70745	&	60.17228	&	5.5	&	$	8.8	\pm	2.2			$	&	$	3.9	^{+	2.2	}_{-	1.5	}$	&	$	9.2	\pm	3.6			$	&	$	5.2	\pm	3.0			$	&	$	<14.4					$	&	$	6.9	\pm	1.2			$	&&	1.1	&	2.2	&		\\
40	&	203450.0+600924	&	308.70851	&	60.15685	&	7.9	&	$	12.6	\pm	2.7			$	&	$	16.3	\pm	4.2			$	&	$	15.1	\pm	5.7			$	&	$	13.6	\pm	5.2			$	&	$	19.9	\pm	5.7			$	&	$	15.1	\pm	1.8			$	&&	2.9	&	3.6	&		\\
41	&	203450.4+601016	&	308.71030	&	60.17112	&	5.1	&	$	7.9	\pm	2.1			$	&	$	6.4	\pm	2.6			$	&	$	9.2	\pm	4.4			$	&	$	5.9	\pm	3.3			$	&	$	<11.2					$	&	$	6.5	\pm	1.2			$	&&	1.1	&	2.2	&		\\
42	&	203450.4+600724	&	308.71034	&	60.12337	&	13.5	&	$	<2.3					$	&	$	50.7	\pm	6.9			$	&	$	51.4	\pm	7.3			$	&	$	47.0	\pm	7.0			$	&	$	52.3	\pm	8.6			$	&	$	31.8	\pm	2.3			$	&&	4.9	&	8.7	&	T, N	\\
43	&	203450.7+600747	&	308.71149	&	60.12997	&	5.0	&	$	5.8	\pm	1.8			$	&	$	4.9	^{+	3.1	}_{-	2.1	}$	&	$	6.8	\pm	2.9			$	&	$	4.3	^{+	3.0	}_{-	2.0	}$	&	$	<14.2						$	&	$	5.5	\pm	1.0			$	&&	0.4	&	0.6	&		\\
44	&	203450.7+601207	&	308.71165	&	60.20214	&	4.9	&	$	6.2	\pm	1.9			$	&	$	8.2	\pm	3.2			$	&	$	9.9	\pm	4.2			$	&	$	2.9	\pm	1.8			$	&	$	<12.2						$	&	$	6.0	\pm	1.2			$	&&	1.0	&	2.4	&		\\
45	&	203450.9+601020	&	308.71215	&	60.17243	&	10.3	&	$	27.5	\pm	4.0			$	&	$	18.0	\pm	4.9			$	&	$	24.7	\pm	5.9			$	&	$	18.7	\pm	5.0			$	&	$	24.1	\pm	7.0			$	&	$	23.6	\pm	2.2			$	&&	1.3	&	1.6	&	LD	\\
46	&	203451.5+601248	&	308.71462	&	60.21335	&	5.4	&	$	5.1	\pm	1.9			$	&	$	8.9	\pm	3.3			$	&	$	10.0	\pm	4.4			$	&	$	14.6	\pm	5.4			$	&	$	6.2	\pm	3.9			$	&	$	8.2	\pm	1.4			$	&&	1.5	&	2.5	&		\\
47	&	203451.5+600909	&	308.71470	&	60.15253	&	4.1	&	$	6.5	\pm	2.4			$	&	$	4.7	^{+	3.2	}_{-	2.2	}$	&	$	<12.1					$	&	$	6.6	\pm	3.5			$	&	$	7.6	\pm	3.9			$	&	$	5.7	\pm	1.3			$	&&	0.4	&	0.7	&	MF, N	\\
48	&	203453.3+601055	&	308.72237	&	60.18207	&	6.3	&	$	7.9	\pm	2.2			$	&	$	11.3	\pm	3.7			$	&	$	14.2	\pm	4.9			$	&	$	6.2	\pm	3.0			$	&	$	9.5	\pm	4.2			$	&	$	9.5	\pm	1.4			$	&&	0.4	&	0.7	&		\\
49	&	203453.4+600719	&	308.72259	&	60.12208	&	8.5	&	$	5.4	\pm	2.0			$	&	$	56.1	\pm	7.9			$	&	$	<10.6					$	&	$	8.9	\pm	3.1			$	&	$	10.4	\pm	3.8			$	&	$	14.9	\pm	1.7			$	&&	3.2	&	13	&		\\
50	&	203453.7+600910	&	308.72416	&	60.15286	&	7.2	&	$	9.6	\pm	2.4			$	&	$	13.0	\pm	4.2			$	&	$	14.2	\pm	4.7			$	&	$	15.1	\pm	4.8			$	&	$	9.1	\pm	3.5			$	&	$	11.7	\pm	1.5			$	&&	1.8	&	2.2	&	N	\\
51	&	203455.6+600930	&	308.73203	&	60.15856	&	7.4	&	$	2.6	\pm	1.1			$	&	$	8.2	\pm	2.8			$	&	$	6.7	\pm	2.4			$	&	$	17.3	\pm	4.3			$	&	$	21.2	\pm	5.0			$	&	$	9.4	\pm	1.2			$	&&	1.2	&	2.7	&		\\
52	&	203456.5+600834	&	308.73547	&	60.14281	&	30.6	&	$	171.1	\pm	9.1			$	&	$	116	\pm	10			$	&	$	115	\pm	10			$	&	$	163	\pm	14			$	&	$	190	\pm	14			$	&	$	153.1	\pm	4.9			$	&&	26	&	33	&		\\
53	&	203456.5+600819	&	308.73562	&	60.13879	&	7.7	&	$	11.0	\pm	2.5			$	&	$	16.3	\pm	4.4			$	&	$	14.6	\pm	4.1			$	&	$	8.2	^{+	4.4	}_{-	3.1	}$	&	$	16.5	\pm	5.5			$	&	$	13.0	\pm	1.6			$	&&	0.8	&	1.5	&		\\
54	&	203456.8+600532	&	308.73680	&	60.09235	&	10.1	&	$	22.7	\pm	3.6			$	&	$	12.4	\pm	4.2			$	&	$	17.3	\pm	4.4			$	&	$	20.3	\pm	4.8			$	&	$	30.0	\pm	6.6			$	&	$	21.1	\pm	2.0			$	&&	3.0	&	4.3	&		\\
55	&	203456.9+601209	&	308.73725	&	60.20274	&	4.4	&	$	5.2	\pm	2.1			$	&	$	11.1	\pm	4.3			$	&	$	8.5	\pm	4.2			$	&	$	5.7	^{+	5.0	}_{-	3.5	}$	&	$	<15.6				$	&	$	6.7	\pm	1.4			$	&&	0.9	&	1.5	&	S, N	\\
56	&	203456.9+600826	&	308.73727	&	60.14064	&	6.4	&	$	<6.7					$	&	$	3.7	^{+	2.8	}_{-	1.8	}$	&	$	23.4	\pm	5.3			$	&	$	<13.6					$	&	$	18.0	\pm	4.6			$	&	$	8.7	\pm	1.3			$	&&	1.2	&	3.8	&	N	\\
57	&	203457.2+600733	&	308.73857	&	60.12598	&	3.3	&	$	3.7	^{+	2.0	}_{-	1.4	}$	&	$	10.1	\pm	4.0			$	&	$	<10.0					$	&	$	<5.4					$	&	$	<7.9				$	&	$	3.4	\pm	0.9			$	&&	0.2	&	0.6	&	S, N	\\
58	&	203457.7+600948	&	308.74058	&	60.16356	&	27.7	&	$	145.1	\pm	7.7			$	&	$	83.8	\pm	8.2			$	&	$	83.1	\pm	8.7			$	&	$	80.4	\pm	8.6			$	&	$	127	\pm	11			$	&	$	111.2	\pm	3.9			$	&&	13	&	18	&		\\
59	&	203458.4+600934	&	308.74341	&	60.15954	&	9.3	&	$	15.9	\pm	2.9			$	&	$	19.5	\pm	4.4			$	&	$	11.8	\pm	3.6			$	&	$	18.2	\pm	4.6			$	&	$	12.9	\pm	3.9			$	&	$	15.7	\pm	1.6			$	&&	1.9	&	2.4	&	SN 1968D	\\
60	&	203500.1+600908	&	308.75057	&	60.15223	&	63.5	&	$	824	\pm	19			$	&	$	791	\pm	27			$	&	$	529	\pm	24			$	&	$	477	\pm	22			$	&	$	454	\pm	23			$	&	$	664	\pm	10			$	&&	47	&	57	&		\\
61	&	203500.4+600859	&	308.75177	&	60.14976	&	6.0	&	$	3.7	\pm	1.6			$	&	$	10.4	\pm	4.2			$	&	$	14.6	\pm	4.0			$	&	$	13.2	\pm	4.2			$	&	$	<13.0					$	&	$	8.2	\pm	1.3			$	&&	1.4	&	2.6	&	N	\\
62	&	203500.6+601250	&	308.75257	&	60.21402	&	10.8	&	$	19.1	\pm	3.2			$	&	$	29.4	\pm	5.8			$	&	$	46.9	\pm	7.9			$	&	$	17.8	\pm	4.9			$	&	$	10.9	\pm	4.1			$	&	$	24.0	\pm	2.2			$	&&	3.3	&	7.8	&		\\
63	&	203500.7+601130	&	308.75312	&	60.19183	&	145.3	&	$	3278	\pm	36			$	&	$	2917	\pm	49			$	&	$	2642	\pm	49			$	&	$	3096	\pm	53			$	&	$	3027	\pm	54			$	&	$	3073	\pm	21			$	&&	310	&	330	&	ULX, LD, MF	\\
64	&	203500.9+601010	&	308.75403	&	60.16972	&	33.0	&	$	165.0	\pm	8.6			$	&	$	163	\pm	12			$	&	$	214	\pm	14			$	&	$	170	\pm	13			$	&	$	161	\pm	13			$	&	$	173.1	\pm	5.2			$	&&	26	&	32	&		\\
65	&	203501.1+600923	&	308.75482	&	60.15642	&	3.6	&	$	2.7	^{+	1.8	}_{-	1.3	}$	&	$	6.1	^{+	3.2	}_{-	2.2	}$	&	$	<10.6					$	&	$	<9.3					$	&	$	5.5	^{+	3.8	}_{-	2.5	}$	&	$	3.3	\pm	0.8			$	&&	0.1	&	0.4	&	N	\\
66	&	203501.9+601003	&	308.75818	&	60.16768	&	20.1	&	$	76.3	\pm	6.2			$	&	$	60.7	\pm	7.7			$	&	$	67.2	\pm	8.1			$	&	$	52.6	\pm	7.5			$	&	$	74.5	\pm	9.0			$	&	$	68.0	\pm	3.3			$	&&	10	&	12	&		\\
67	&	203504.6+601117	&	308.76934	&	60.18821	&	11.6	&	$	24.1	\pm	3.3			$	&	$	29.9	\pm	5.5			$	&	$	15.8	\pm	4.6			$	&	$	24.6	\pm	5.8			$	&	$	27.4	\pm	5.7			$	&	$	24.3	\pm	2.0			$	&&	1.8	&	2.4	&		\\
68	&	203504.6+600918	&	308.76952	&	60.15512	&	5.4	&	$	8.4	\pm	2.4			$	&	$	9.3	\pm	3.5			$	&	$	<13.8					$	&	$	5.1	^{+	3.3	}_{-	2.2	}$	&	$	5.8	^{+	3.3	}_{-	2.3	}$	&	$	7.2	\pm	1.2			$	&&	0.5	&	0.6	&		\\
69	&	203505.3+600623	&	308.77223	&	60.10640	&	15.8	&	$	46.3	\pm	4.9			$	&	$	38.8	\pm	6.8			$	&	$	41.3	\pm	6.3			$	&	$	46.4	\pm	7.0			$	&	$	39.6	\pm	6.4			$	&	$	43.4	\pm	2.7			$	&&	7.1	&	7.9	&		\\
70	&	203505.5+600742	&	308.77306	&	60.12843	&	4.8	&	$	3.4	\pm	1.6			$	&	$	<16.7				$	&	$	9.0	\pm	3.6			$	&	$	7.4	^{+	4.2	}_{-	2.8	}$	&	$	7.3	^{+	3.7	}_{-	2.6	}$	&	$	5.8	\pm	1.1			$	&&	1.0	&	1.6	&	N	\\
71	&	203506.5+601040	&	308.77742	&	60.17781	&	9.1	&	$	12.9	\pm	2.8			$	&	$	13.3	\pm	3.6			$	&	$	13.3	\pm	4.2			$	&	$	15.6	\pm	4.5			$	&	$	31.4	\pm	6.3			$	&	$	16.3	\pm	1.7			$	&&	3.0	&	6.1	&		\\
72	&	203508.1+601113	&	308.78403	&	60.18696	&	7.4	&	$	9.8	\pm	2.6			$	&	$	20.3	\pm	5.0			$	&	$	13.4	\pm	4.7			$	&	$	10.3	\pm	4.0			$	&	$	13.0	\pm	4.4			$	&	$	12.7	\pm	1.6			$	&&	1.2	&	1.7	&	LD	\\
73	&	203510.1+601000	&	308.79234	&	60.16692	&	5.0	&	$	7.9	\pm	2.6			$	&	$	<12.6				$	&	$	5.2	^{+	3.2	}_{-	2.2	}$	&	$	6.9	\pm	2.9			$	&	$	5.2	^{+	3.5	}_{-	2.3	}$	&	$	6.2	\pm	1.1			$	&&	1.0	&	1.3	&	N	\\
74	&	203510.9+600856	&	308.79543	&	60.14912	&	5.2	&	$	6.8	\pm	2.4			$	&	$	7.1	^{+	3.8	}_{-	2.7	}$	&	$	5.4	^{+	2.9	}_{-	2.0	}$	&	$	11.0	\pm	4.5			$	&	$	5.6	^{+	3.7	}_{-	2.4	}$	&	$	7.1	\pm	1.3			$	&&	0.3	&	0.6	&	N	\\
75	&	203512.5+600837	&	308.80213	&	60.14377	&	3.7	&	$	3.2	\pm	2.0			$	&	$	<11.3				$	&	$	5.0	^{+	3.7	}_{-	2.3	}$	&	$	5.4	^{+	3.5	}_{-	2.3	}$	&	$	4.7	^{+	3.4	}_{-	2.2	}$	&	$	4.1	\pm	1.0			$	&&	0.7	&	1.1	&	N	\\
76	&	203512.7+600731	&	308.80321	&	60.12551	&	22.5	&	$	84.2	\pm	6.4			$	&	$	61.0	\pm	8.7			$	&	$	73.1	\pm	8.2			$	&	$	106	\pm	11			$	&	$	110	\pm	11			$	&	$	86.8	\pm	3.8			$	&&	12	&	17	&		\\
77	&	203513.1+600907	&	308.80461	&	60.15207	&	4.4	&	$	4.1	\pm	2.1			$	&	$	11.3	\pm	3.7			$	&	$	<15.2					$	&	$	<12.8					$	&	$	4.9	^{+	3.2	}_{-	2.1	}$	&	$	5.6	\pm	1.2			$	&&	1.3	&	2.3	&	N	\\
78	&	203513.6+600522	&	308.80690	&	60.08950	&	6.6	&		\nodata						&	$	26.0	\pm	6.4			$	&	$	10.6	\pm	3.1			$	&	$	14.8	\pm	4.2			$	&	$	4.5	^{+	2.8	}_{-	1.8	}$	&	$	13.2	\pm	1.9			$	&&	1.8	&	3.8	&	N	\\
79	&	203516.2+601046	&	308.81773	&	60.17959	&	16.0	&	$	29.2	\pm	4.5			$	&	$	159	\pm	14			$	&	$	80.7	\pm	9.2			$	&	$	<10.1					$	&	$	10.0	\pm	3.8			$	&	$	51.0	\pm	3.1			$	&&	8.0	&	23	&	T	\\
80	&	203517.3+600813	&	308.82214	&	60.13719	&	4.7	&	$	4.8	\pm	2.1			$	&	$	16	^{+	11	}_{-	7.0	}$	&	$	6.6	^{+	3.4	}_{-	2.4	}$	&	$	6.6	^{+	3.3	}_{-	2.3	}$	&	$	3.3	^{+	2.3	}_{-	1.5	}$	&	$	5.8	\pm	1.1			$	&&	1.0	&	1.8	&	N	\\
81	&	203518.7+601056	&	308.82830	&	60.18237	&	30.7	&	$	173.8	\pm	8.7			$	&	$	109	\pm	10			$	&	$	104.3	\pm	9.4			$	&	$	136	\pm	11			$	&	$	132	\pm	11			$	&	$	138.1	\pm	4.4			$	&&	19	&	24	&		\\
82	&	203520.0+600933	&	308.83336	&	60.15940	&	4.8	&	$	11.2	\pm	3.0			$	&	$	<10.3				$	&	$	10.4	\pm	4.0			$	&	$	<9.2					$	&	$	<13.2					$	&	$	6.9	\pm	1.3			$	&&	0.5	&	1.0	&		\\
83	&	203521.1+600951	&	308.83813	&	60.16437	&	6.0	&	$	8.6	\pm	2.8			$	&	$	8.6	\pm	3.7			$	&	$	12.7	\pm	4.1			$	&	$	12.7	\pm	4.3			$	&	$	5.8	^{+	4.0	}_{-	2.6	}$	&	$	9.5	\pm	1.5			$	&&	0.8	&	1.1	&		\\
84	&	203525.3+600717	&	308.85565	&	60.12156	&	21.7	&		\nodata						&	$	<11.5				$	&	$	183	\pm	13			$	&	$	152	\pm	13			$	&	$	150	\pm	13			$	&	$	128.5	\pm	5.8			$	&&	19	&	30	&	SN 2004et, T, N	\\
85	&	203525.5+600958	&	308.85651	&	60.16629	&	12.4	&	$	38.8	\pm	5.0			$	&	$	39.6	\pm	9.7			$	&	$	31.6	\pm	5.8			$	&	$	22.0	\pm	5.1			$	&	$	37.1	\pm	7.0			$	&	$	34.1	\pm	2.7			$	&&	2.9	&	3.8	&		\\
86	&	203527.8+600920	&	308.86604	&	60.15559	&	9.3	&	$	21.7	\pm	3.7			$	&	$	22.0	\pm	7.3			$	&	$	16.4	\pm	4.2			$	&	$	18.4	\pm	4.8			$	&	$	17.3	\pm	4.8			$	&	$	19.4	\pm	2.0			$	&&	3.2	&	3.7	&		\\
87	&	203528.6+600605	&	308.86937	&	60.10157	&	3.8	&		\nodata						&	$	3.9	^{+	2.8	}_{-	1.8	}$	&	$	5.6	^{+	3.2	}_{-	2.1	}$	&	$	7.5	\pm	3.0			$	&	$	<13.6					$	&	$	5.1	\pm	1.2			$	&&	0.7	&	1.1	&	N	\\
88	&	203530.1+600623	&	308.87569	&	60.10648	&	11.7	&		\nodata						&	$	51	\pm	10			$	&	$	47.5	\pm	7.2			$	&	$	43.3	\pm	7.2			$	&	$	42.7	\pm	7.4			$	&	$	45.6	\pm	3.7			$	&&	3.0	&	3.4	&	SN 1980K, N	\\
89	&	203530.6+600737	&	308.87770	&	60.12714	&	6.4	&		\nodata						&	$	18.6	^{+	11	}_{-	7.6	}$	&	$	18.0	\pm	5.2			$	&	$	21.4	\pm	6.1			$	&	$	23.6	\pm	6.3			$	&	$	20.4	\pm	3.0			$	&&	1.0	&	1.1	&	S, N	\\
90	&	203532.2+601018	&	308.88442	&	60.17180	&	8.9	&	$	25.8	\pm	5.7			$	&		\nodata						&	$	21.3	\pm	4.5			$	&	$	27.8	\pm	6.1			$	&	$	19.5	\pm	4.9			$	&	$	23.9	\pm	2.6			$	&&	3.8	&	5.2	&	N	\\
\enddata
\tablenotetext{a}{Photometric signal-to-noise ratio based on all observations, as computed by ACIS Extract.}
\tablenotetext{b}{Background-subtracted photon fluxes in the full $0.3-7$ keV band. For sources with fewer than five net counts in an observation an upper limit with 3 $\sigma$ Gaussian confidence is given.}
\tablenotetext{c}{Photon flux in the co-added exposure.}
\tablenotetext{d}{X-ray luminosity in the $0.3-7$ keV band.}
\tablenotetext{e}{\phantom{}Luminosity calculated from a co-added exposure spanning all the observations.}
\tablenotetext{f}{\phantom{}Luminosity calculated from the observation in which the source is brightest.}
\tablenotetext{g}{(T) transient candidate; (N) source not detected by \cite{holt2003}; (SSS) supersoft source candidate; (S) source is most likely a foreground star; (LD) source coincides with a supernova remnant in the list of \citet{lacey2001}; (MF) source coincides with a supernova remnant in the list of \citet{matonick1997}.}
\end{deluxetable}
\clearpage
\end{landscape}

\clearpage
\LongTables
\begin{landscape}
\tabletypesize{\scriptsize}
\def\arraystretch{1.06}
\begin{deluxetable}{ccccccccccccl}
%\rotate
\tablewidth{0pt}
\tablecolumns{13}
\tablecaption{Basic {\it Chandra} Source Properties for NGC 4485/4490\label{source_prop4485}}
\tablehead{\multicolumn{2}{c}{} & \multicolumn{2}{c}{Position (J2000.0)} & \multicolumn{1}{c}{S/N} & \multicolumn{4}{c}{Photon Flux\tablenotemark{b} ($10^{-7}\textrm{ photons}\textrm{ s}^{-1}\textrm{ cm}^{-2}$)} & \multicolumn{1}{c}{} & \multicolumn{2}{c}{Lum.\tablenotemark{d} ($10^{37}\textrm{ ergs s}^{-1}$)} & \multicolumn{1}{c}{}\\
\cline{3-4} \cline{6-9} \cline{11-12}
\colhead{No.} & \colhead{Source Designation} & \colhead{R. A.} & \colhead{Decl.} & \colhead{Ratio\tablenotemark{a}} & \colhead{Obs. ID} & \colhead{Obs. ID} & \colhead{Obs. ID} & \colhead{Comb.\tablenotemark{c}}  & \colhead{} & \colhead{Avg.\tablenotemark{e}} & \colhead{Max.\tablenotemark{f}} & \colhead{Comments\tablenotemark{g}}\\
\colhead{} & \colhead{CXOU J} & \colhead{} & \colhead{} & \colhead{($\sigma$)} & \colhead{1579} & \colhead{4725} & \colhead{4726} & \colhead{} & \colhead{} & \colhead{} & \colhead{}}
\startdata
1	&	123025.2+413924	&	187.60506	&	41.65691	&	15.6	&	$	73	\pm	10			$	&	$	70.5	\pm	7.5			$	&	$	77.5	\pm	7.5			$	&	$	73.9	\pm	4.6			$	&&	22	&	23	&		\\
2	&	123026.7+413821	&	187.61165	&	41.63942	&	5.2	&	$	<9.4					$	&	$	15.0	\pm	3.7			$	&	$	10.2	\pm	2.8			$	&	$	9.8	\pm	1.8			$	&&	2.2	&	3.3	&	T, N	\\
3	&	123027.1+413814	&	187.61330	&	41.63724	&	8.7	&	$	25.1	\pm	6.5			$	&	$	27.0	\pm	4.8			$	&	$	25.1	\pm	4.5			$	&	$	25.7	\pm	2.8			$	&&	9.3	&	10	&		\\
4	&	123027.6+413941	&	187.61528	&	41.66161	&	4.1	&	$	<17.9					$	&	$	2.8	^{+	1.9	}_{-	1.3	}$	&	$	12.4	\pm	3.3			$	&	$	6.7	\pm	1.5			$	&&	1.5	&	2.8	&	N	\\
5	&	123028.2+413958	&	187.61779	&	41.66622	&	4.2	&	$	18.4	\pm	5.3			$	&	$	6.6	\pm	2.9			$	&	$	<12.7					$	&	$	7.4	\pm	1.6			$	&&	1.3	&	3.2	&		\\
6	&	123028.5+413926	&	187.61913	&	41.65731	&	5.6	&	$	19.7	\pm	5.9			$	&	$	11.5	\pm	3.3			$	&	$	10.5	\pm	3.3			$	&	$	12.8	\pm	2.1			$	&&	5.3	&	8.0	&		\\
7	&	123028.7+413757	&	187.61969	&	41.63254	&	9.5	&	$	12.1	\pm	4.3			$	&	$	20.1	\pm	4.4			$	&	$	58.9	\pm	7.3			$	&	$	33.7	\pm	3.4			$	&&	9.8	&	17	&		\\
8	&	123029.0+414046	&	187.62122	&	41.67961	&	6.9	&	$	19.4	\pm	5.7			$	&	$	20.8	\pm	4.3			$	&	$	13.1	\pm	3.4			$	&	$	17.4	\pm	2.4			$	&&	3.7	&	4.8	&		\\
9	&	123029.4+413927	&	187.62278	&	41.65771	&	31.6	&	$	316	\pm	20			$	&	$	302	\pm	14			$	&	$	209	\pm	12			$	&	$	265.1	\pm	8.2			$	&&	100	&	117	&	ULX-1	\\
10	&	123029.4+414058	&	187.62281	&	41.68293	&	3.3	&	$	<18.1					$	&	$	8.1	\pm	3.3			$	&	$	5.2	^{+	3.0	}_{-	2.0	}$	&	$	5.8	\pm	1.6			$	&&	0.8	&	1.4	&	N	\\
11	&	123030.3+413853	&	187.62630	&	41.64811	&	22.5	&	$	186	\pm	16			$	&	$	230	\pm	13			$	&	$	49.8	\pm	6.7			$	&	$	154.7	\pm	6.7			$	&&	43	&	64	&		\\
12	&	123030.3+414126	&	187.62662	&	41.69067	&	6.2	&	$	<8.9					$	&	$	14.7	\pm	3.7			$	&	$	20.5	\pm	3.9			$	&	$	13.7	\pm	2.1			$	&&	3.6	&	5.8	&	T, N	\\
13	&	123030.4+414142	&	187.62698	&	41.69509	&	67.8	&	$	1557	\pm	42			$	&	$	1071	\pm	26			$	&	$	975	\pm	25			$	&	$	1115	\pm	16			$	&&	280	&	410	&	ULX-2	\\
14	&	123030.7+413911	&	187.62807	&	41.65326	&	55.8	&	$	776	\pm	31			$	&	$	855	\pm	25			$	&	$	785	\pm	22			$	&	$	821	\pm	15			$	&&	288	&	295	&	ULX-3	\\
15	&	123031.0+413837	&	187.62937	&	41.64376	&	5.6	&	$	15.6	\pm	5.1			$	&	$	6.7	\pm	2.3			$	&	$	15.0	\pm	3.8			$	&	$	11.8	\pm	2.0			$	&&	4.5	&	6.8	&		\\
16	&	123031.3+413901	&	187.63048	&	41.65053	&	6.4	&	$	14.8	\pm	5.0			$	&	$	9.3	\pm	3.6			$	&	$	22.7	\pm	4.3			$	&	$	16.2	\pm	2.4			$	&&	4.0	&	5.3	&		\\
17	&	123031.6+414140	&	187.63184	&	41.69471	&	28.2	&	$	<12.3					$	&	$	193	\pm	12			$	&	$	400	\pm	17			$	&	$	233.1	\pm	8.1			$	&&	48	&	83	&	T, N	\\
18	&	123032.1+413918	&	187.63411	&	41.65508	&	56.8	&	$	602	\pm	27			$	&	$	1078	\pm	30			$	&	$	844	\pm	22			$	&	$	870	\pm	15			$	&&	282	&	347	&	ULX-4	\\
19	&	123032.8+413845	&	187.63667	&	41.64587	&	4.0	&	$	<22.8					$	&	$	4.3	\pm	1.9			$	&	$	10.4	\pm	3.2			$	&	$	6.7	\pm	1.5			$	&&	1.0	&	1.7	&	N	\\
20	&	123032.9+414014	&	187.63719	&	41.67064	&	6.8	&	$	8.5	^{+	4.8	}_{-	3.3	}$	&	$	21.9	\pm	4.4			$	&	$	17.0	\pm	3.9			$	&	$	17.2	\pm	2.4			$	&&	6.3	&	7.6	&	N	\\
21	&	123034.1+413859	&	187.64218	&	41.64984	&	5.2	&	$	<11.9					$	&	$	12.6	\pm	3.3			$	&	$	12.3	\pm	3.2			$	&	$	9.9	\pm	1.8			$	&&	3.4	&	4.7	&	N	\\
22	&	123034.2+413805	&	187.64263	&	41.63484	&	6.5	&	$	26.9	\pm	6.3			$	&	$	16.7	\pm	3.9			$	&	$	9.7	\pm	3.3			$	&	$	16.4	\pm	2.3			$	&&	6.4	&	8.5	&		\\
23	&	123034.3+413850	&	187.64320	&	41.64724	&	19.1	&	$	155	\pm	14			$	&	$	61.8	\pm	6.7			$	&	$	119.4	\pm	9.4			$	&	$	104.3	\pm	5.3			$	&&	25	&	39	&		\\
24	&	123034.5+413834	&	187.64377	&	41.64290	&	4.3	&	$	7.5	^{+	5.2	}_{-	3.4	}$	&	$	12.5	\pm	4.4			$	&	$	12.3	\pm	4.2			$	&	$	11.3	\pm	2.4			$	&&	0.9	&	1.2	&	SSS, N	\\
25	&	123035.1+413846	&	187.64648	&	41.64638	&	31.7	&	$	34.1	\pm	6.9			$	&	$	241	\pm	12			$	&	$	362	\pm	15			$	&	$	240.8	\pm	7.5			$	&&	67	&	103	&	ULX-5	\\
26	&	123035.8+413832	&	187.64926	&	41.64247	&	6.0	&	$	12.7	\pm	4.5			$	&	$	19.0	\pm	4.4			$	&	$	10.7	\pm	3.1			$	&	$	14.2	\pm	2.2			$	&&	3.4	&	5.2	&		\\
27	&	123036.2+413837	&	187.65101	&	41.64388	&	47.2	&	$	607	\pm	27			$	&	$	176	\pm	10			$	&	$	794	\pm	21			$	&	$	516	\pm	11			$	&&	154	&	229	&	ULX-6	\\
28	&	123037.7+413823	&	187.65748	&	41.63991	&	3.9	&	$	8.2	^{+	5.3	}_{-	3.5	}$	&	$	7.7	\pm	2.9			$	&	$	4.9	\pm	2.0			$	&	$	6.7	\pm	1.6			$	&&	2.2	&	3.4	&	N	\\
29	&	123038.2+413831	&	187.65926	&	41.64198	&	5.0	&	$	12.3	\pm	4.5			$	&	$	18.0	\pm	5.1			$	&	$	6.2	\pm	2.4			$	&	$	11.4	\pm	2.1			$	&&	1.6	&	2.4	&		\\
30	&	123038.4+413831	&	187.66012	&	41.64218	&	27.4	&	$	<9.1					$	&	$	<7.9				$	&	$	444	\pm	16			$	&	$	187.5	\pm	6.7			$	&&	59	&	139	&	ULX-7, T, N	\\
31	&	123038.4+413743	&	187.66026	&	41.62863	&	12.2	&	$	63.6	\pm	9.6			$	&	$	48.8	\pm	6.3			$	&	$	47.4	\pm	6.9			$	&	$	52.1	\pm	4.1			$	&&	9.1	&	11	&		\\
32	&	123038.8+413810	&	187.66207	&	41.63614	&	17.1	&	$	54.2	\pm	8.2			$	&	$	51.2	\pm	6.0			$	&	$	123.8	\pm	9.2			$	&	$	81.4	\pm	4.6			$	&&	28	&	45	&		\\
33	&	123040.3+413813	&	187.66806	&	41.63714	&	22.1	&	$	127	\pm	13			$	&	$	120.8	\pm	9.1			$	&	$	149	\pm	10			$	&	$	134.0	\pm	5.9			$	&&	40	&	48	&		\\
34	&	123043.0+413756	&	187.67928	&	41.63248	&	5.7	&	$	14.4	\pm	4.5			$	&	$	9.8	\pm	3.3			$	&	$	11.6	\pm	3.0			$	&	$	11.5	\pm	1.9			$	&&	1.4	&	1.8	&		\\
35	&	123043.1+413818	&	187.67985	&	41.63854	&	63.7	&	$	1052	\pm	35			$	&	$	770	\pm	21			$	&	$	1036	\pm	24			$	&	$	929	\pm	14			$	&&	279	&	332	&	ULX-8	\\
36	&	123045.5+413640	&	187.68984	&	41.61114	&	9.3	&	$	24.0	\pm	5.9			$	&	$	33.2	\pm	5.0			$	&	$	23.1	\pm	4.3			$	&	$	27.6	\pm	2.8			$	&&	7.1	&	9.8	&		\\
37	&	123047.7+413807	&	187.69894	&	41.63547	&	5.0	&	$	13.2	\pm	4.9			$	&	$	7.9	\pm	2.6			$	&	$	7.9	\pm	2.5			$	&	$	9.1	\pm	1.7			$	&&	2.3	&	3.5	&		\\
38	&	123047.7+413727	&	187.69906	&	41.62433	&	7.6	&	$	46.9	\pm	8.7			$	&	$	16.1	\pm	3.9			$	&	$	11.9	\pm	3.3			$	&	$	21.7	\pm	2.7			$	&&	5.0	&	9.0	&		\\
\enddata
\tablenotetext{a}{Photometric signal-to-noise ratio based on all observations, as computed by ACIS Extract.}
\tablenotetext{b}{Background-subtracted photon fluxes in the full $0.3-7$ keV band. For sources with fewer than five net counts in an observation an upper limit with 3 $\sigma$ Gaussian confidence is given.}
\tablenotetext{c}{Photon flux in the co-added exposure.}
\tablenotetext{d}{Observed X-ray luminosity in the $0.3-7$ keV band.}
\tablenotetext{e}{\phantom{}Luminosity calculated from a co-added exposure spanning all the observations.}
\tablenotetext{f}{\phantom{}Luminosity calculated from the observation in which the source is brightest.}
\tablenotetext{g}{(T) transient candidate; (N) source not detected by \cite{roberts2002}; (SSS) supersoft source candidate.}
\end{deluxetable}
\clearpage
\end{landscape}

%\clearpage

\clearpage
%\LongTables
%\begin{landscape}
\tabletypesize{\scriptsize}
\tabcolsep=3pt
\def\arraystretch{1.06}
\begin{deluxetable}{cccccccccccccl}
%\rotate
\tablewidth{0pt}
\tablecolumns{14}
\tablecaption{{\it Chandra} Variability Properties for NGC 6946 Sources\label{var_prop6946}}
\tablehead{\multicolumn{2}{c}{} & \multicolumn{5}{c}{K-S Test for Short-Term Flux Variability\tablenotemark{a}} & \multicolumn{1}{c}{} & \multicolumn{5}{c}{Long-Term Variability} & \multicolumn{1}{c}{}\\
\cline{3-7} \cline{9-13}
\colhead{No.} & \colhead{Source Designation} & \colhead{Obs. ID} & \colhead{Obs. ID} & \colhead{Obs. ID}  & \colhead{Obs. ID} & \colhead{Obs. ID} & \colhead{} & \multicolumn{2}{c}{Flux} & \colhead{} & \multicolumn{2}{c}{Hardness Ratios} & \colhead{Comments\tablenotemark{f}}\\
\cline{9-10} \cline{12-13}
\colhead{} & \colhead{CXOU J} & \colhead{1043} & \colhead{4404} & \colhead{4631} & \colhead{4632} & \colhead{4633} & \colhead{} & \colhead{$S_\mathrm{flux}$\tablenotemark{b}} & \colhead{$R$\tablenotemark{c}} & \colhead{} & \colhead{$S_\mathrm{HR1}$\tablenotemark{d}} & \colhead{$S_\mathrm{HR2}$\tablenotemark{e}} & \colhead{}}
\startdata
1	&	203419.0+601007	&	0.12	&	0.94	&	\nodata	&	\nodata	&	0.83	&&	2.2	&	2.4	&&	0.5	&	0.8	&		\\
2	&	203421.4+601017	&	0.96	&	0.98	&	\nodata	&	\nodata	&	0.39	&&	2.0	&	3.9	&&	0.6	&	0.2	&		\\
3	&	203423.4+601039	&	\nodata	&	0.66	&	\nodata	&	\nodata	&	0.13	&&	4.0	&	110	&&	0.7	&	0.5	&	l	\\
4	&	203424.7+601038	&	0.65	&	0.68	&	\nodata	&	\nodata	&	0.29	&&	2.5	&	3.0	&&	0.9	&	1.4	&		\\
5	&	203425.0+600906	&	0.30	&	\nodata	&	\nodata	&	\nodata	&	0.15	&&	11.9	&	73.0	&&	0.8	&	0.5	&	l	\\
6	&	203426.1+600909	&	0.48	&	0.69	&	\nodata	&	\nodata	&	0.77	&&	10.9	&	2.7	&&	0.6	&	1.6	&	l	\\
7	&	203426.2+600914	&	0.58	&	0.47	&	\nodata	&	\nodata	&	0.49	&&	1.2	&	1.5	&&	0.4	&	0.3	&		\\
8	&	203429.1+601051	&	0.33	&	0.85	&	\nodata	&	\nodata	&	\nodata	&&	3.2	&	$>1.5$	&&	0.5	&	0.9	&	l	\\
9	&	203431.5+600638	&	0.25	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&&	1.9	&	7.1	&&	0.4	&	0.3	&		\\
10	&	203431.5+601056	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	0.46	&&	5.5	&	78.3	&&	0.3	&	0.7	&	l	\\
11	&	203432.0+601207	&	0.15	&	0.39	&	\nodata	&	0.33	&	\nodata	&&	1.6	&	$>1.4$	&&	1.6	&	1.7	&		\\
12	&	203432.4+600821	&	0.79	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&&	6.0	&	$>5.0$	&&	0.0	&	0.0	&	l	\\
13	&	203434.4+601032	&	0.03	&	0.65	&	\nodata	&	0.82	&	0.13	&&	3.3	&	1.8	&&	1.5	&	0.9	&	l, star	\\
14	&	203435.3+600742	&	0.22	&	0.44	&	\nodata	&	\nodata	&	0.17	&&	1.7	&	4.0	&&	0.3	&	0.3	&		\\
15	&	203436.1+600839	&	0.67	&	0.74	&	\nodata	&	0.23	&	0.55	&&	1.6	&	3.5	&&	1.1	&	0.7	&		\\
16	&	203436.4+600558	&	0.30	&	0.41	&	\nodata	&	\nodata	&	\nodata	&&	1.7	&	1.7	&&	0.4	&	0.4	&		\\
17	&	203436.5+600930	&	0.21	&	0.69	&	\nodata	&	0.93	&	0.85	&&	8.2	&	1.6	&&	3.5	&	1.7	&	l, sp	\\
18	&	203437.2+600954	&	0.02	&	0.92	&	\nodata	&	0.16	&	0.90	&&	1.8	&	6.8	&&	1.1	&	1.0	&		\\
19	&	203437.2+601019	&	0.97	&	0.45	&	\nodata	&	0.75	&	0.57	&&	0.7	&	2.3	&&	1.1	&	1.0	&		\\
20	&	203437.9+600434	&	0.42	&	0.46	&	0.18	&	\nodata	&	\nodata	&&	0.7	&	1.2	&&	0.9	&	1.3	&		\\
21	&	203439.8+600822	&	0.86	&	0.95	&	0.81	&	0.43	&	0.11	&&	2.6	&	3.0	&&	1.3	&	1.1	&		\\
22	&	203440.5+600946	&	0.18	&	\nodata	&	0.82	&	0.87	&	0.91	&&	1.4	&	7.9	&&	1.0	&	1.1	&		\\
23	&	203441.3+600846	&	0.22	&	0.44	&	0.15	&	0.44	&	0.58	&&	1.3	&	2.6	&&	0.8	&	0.5	&		\\
24	&	203442.0+600529	&	0.07	&	0.35	&	0.37	&	\nodata	&	0.29	&&	1.5	&	4.8	&&	1.2	&	1.4	&		\\
25	&	203443.1+600652	&	0.34	&	\nodata	&	0.91	&	0.13	&	\nodata	&&	1.7	&	7.2	&&	0.3	&	0.6	&		\\
26	&	203444.2+600719	&	\nodata	&	0.29	&	0.92	&	0.60	&	0.44	&&	10.2	&	225	&&	0.6	&	3.5	&	l, sp	\\
27	&	203445.9+601049	&	0.01	&	0.39	&	0.88	&	0.16	&	0.97	&&	2.1	&	5.0	&&	0.5	&	0.8	&		\\
28	&	203446.3+601328	&	0.36	&	0.02	&	0.13	&	0.15	&	0.80	&&	1.4	&	1.7	&&	1.4	&	1.5	&		\\
29	&	203447.1+600850	&	0.65	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&&	4.0	&	$>2.3$	&&	0.0	&	0.0	&	l	\\
30	&	203447.5+601003	&	0.61	&	0.97	&	0.20	&	0.73	&	0.29	&&	1.5	&	2.0	&&	2.3	&	1.1	&		\\
31	&	203447.6+600932	&	0.95	&	0.58	&	0.31	&	0.90	&	0.42	&&	8.4	&	13.6	&&	1.6	&	1.2	&	l	\\
32	&	203448.4+600811	&	0.01	&	0.72	&	0.30	&	0.10	&	0.30	&&	5.7	&	3.0	&&	1.4	&	1.7	&	l	\\
33	&	203448.6+600941	&	0.81	&	0.99	&	0.75	&	\nodata	&	0.44	&&	3.8	&	$>2.3$	&&	0.4	&	0.7	&	l	\\
34	&	203448.8+600554	&	0.18	&	$2.4\times10^{-3}$	&	0.75	&	0.01	&	0.07	&&	3.5	&	1.5	&&	1.2	&	1.5	&	s, l, star	\\
35	&	203449.0+601217	&	0.85	&	0.33	&	0.47	&	0.50	&	0.50	&&	2.8	&	1.5	&&	1.9	&	1.8	&		\\
36	&	203449.4+601342	&	0.80	&	0.23	&	0.57	&	$2.2\times10^{-3}$	&	0.32	&&	1.7	&	2.6	&&	1.4	&	0.9	&	s	\\
37	&	203449.7+601011	&	0.46	&	0.54	&	0.66	&	0.37	&	0.12	&&	0.9	&	1.5	&&	1.0	&	1.2	&		\\
38	&	203449.7+600806	&	0.26	&	0.30	&	\nodata	&	0.83	&	0.28	&&	1.5	&	5.2	&&	0.7	&	0.6	&		\\
39	&	203449.7+601020	&	0.95	&	0.92	&	0.64	&	0.09	&	0.07	&&	1.5	&	2.8	&&	0.9	&	1.6	&		\\
40	&	203450.0+600924	&	0.43	&	0.34	&	0.34	&	0.87	&	0.33	&&	1.0	&	1.6	&&	1.3	&	1.1	&		\\
41	&	203450.4+601016	&	0.95	&	0.96	&	0.10	&	$2.4\times10^{-3}$	&	\nodata	&&	1.8	&	8.5	&&	0.4	&	1.0	&	s	\\
42	&	203450.4+600724	&	\nodata	&	0.82	&	0.34	&	0.40	&	0.99	&&	6.9	&	$>22.7$	&&	1.1	&	1.6	&	l	\\
43	&	203450.7+600747	&	0.69	&	0.04	&	0.22	&	0.23	&	0.15	&&	0.6	&	1.8	&&	0.4	&	0.6	&		\\
44	&	203450.7+601207	&	0.70	&	0.21	&	$4.6\times10^{-3}$	&	0.84	&	0.90	&&	1.5	&	8.5	&&	0.7	&	1.1	&		\\
45	&	203450.9+601020	&	0.65	&	0.05	&	0.12	&	0.83	&	0.61	&&	1.4	&	1.5	&&	1.1	&	1.5	&		\\
46	&	203451.5+601248	&	0.13	&	0.36	&	0.98	&	0.72	&	0.31	&&	1.5	&	2.9	&&	1.0	&	1.1	&		\\
47	&	203451.5+600909	&	0.13	&	0.81	&	0.12	&	0.89	&	0.77	&&	1.3	&	12.3	&&	0.6	&	1.1	&		\\
48	&	203453.3+601055	&	0.50	&	0.15	&	0.19	&	0.63	&	0.15	&&	1.2	&	2.3	&&	1.3	&	1.1	&		\\
49	&	203453.4+600719	&	0.55	&	0.26	&	\nodata	&	0.20	&	0.59	&&	6.1	&	25.8	&&	0.8	&	1.5	&	l	\\
50	&	203453.7+600910	&	0.07	&	0.59	&	0.78	&	0.93	&	0.30	&&	0.9	&	1.7	&&	1.5	&	0.5	&		\\
51	&	203455.6+600930	&	0.30	&	0.28	&	0.41	&	0.34	&	0.11	&&	3.2	&	8.2	&&	1.4	&	0.8	&	l	\\
52	&	203456.5+600834	&	0.01	&	1.00	&	0.82	&	0.50	&	0.06	&&	4.2	&	1.7	&&	1.6	&	0.8	&	l	\\
53	&	203456.5+600819	&	0.01	&	0.57	&	0.83	&	0.70	&	0.38	&&	1.2	&	2.0	&&	1.5	&	1.0	&		\\
54	&	203456.8+600532	&	0.77	&	0.87	&	0.81	&	0.01	&	0.62	&&	2.0	&	2.4	&&	1.6	&	0.7	&		\\
55	&	203456.9+601209	&	0.37	&	0.25	&	0.60	&	0.23	&	0.16	&&	1.2	&	3.1	&&	1.1	&	0.7	&	star	\\
56	&	203456.9+600826	&	0.08	&	0.08	&	0.69	&	0.46	&	0.02	&&	3.6	&	12.8	&&	0.4	&	1.0	&	l	\\
57	&	203457.2+600733	&	0.70	&	0.06	&	\nodata	&	\nodata	&	\nodata	&&	2.1	&	$>1.9$	&&	1.0	&	1.0	&	star	\\
58	&	203457.7+600948	&	0.35	&	0.10	&	0.40	&	0.88	&	0.08	&&	5.4	&	1.8	&&	1.2	&	1.0	&	l	\\
59	&	203458.4+600934	&	0.19	&	0.64	&	0.01	&	0.53	&	0.83	&&	1.2	&	1.6	&&	0.5	&	1.5	&		\\
60	&	203500.1+600908	&	$6.2\times10^{-15}$	&	0.24	&	0.50	&	0.76	&	0.80	&&	12.2	&	1.8	&&	1.2	&	0.9	&	s, l	\\
61	&	203500.4+600859	&	0.18	&	0.77	&	0.34	&	0.37	&	0.48	&&	2.2	&	4.6	&&	0.8	&	1.1	&		\\
62	&	203500.6+601250	&	0.08	&	0.58	&	0.80	&	0.77	&	0.95	&&	3.7	&	4.3	&&	1.3	&	0.8	&	l	\\
63	&	203500.7+601130	&	0.48	&	0.67	&	0.25	&	0.31	&	0.61	&&	8.9	&	1.2	&&	2.9	&	1.8	&	l	\\
64	&	203500.9+601010	&	0.86	&	0.40	&	0.11	&	0.54	&	0.64	&&	2.9	&	1.3	&&	0.7	&	2.1	&		\\
65	&	203501.1+600923	&	0.96	&	0.34	&	\nodata	&	\nodata	&	0.76	&&	1.2	&	4.7	&&	0.8	&	0.5	&		\\
66	&	203501.9+601003	&	0.98	&	0.04	&	0.26	&	0.13	&	0.96	&&	2.3	&	1.5	&&	0.7	&	1.9	&		\\
67	&	203504.6+601117	&	0.48	&	0.59	&	0.81	&	0.84	&	0.36	&&	1.8	&	1.9	&&	1.4	&	0.6	&		\\
68	&	203504.6+600918	&	0.26	&	0.69	&	0.26	&	0.63	&	0.43	&&	1.1	&	2.3	&&	1.0	&	0.9	&		\\
69	&	203505.3+600623	&	0.12	&	0.22	&	0.57	&	0.51	&	0.91	&&	0.8	&	1.2	&&	1.5	&	1.6	&		\\
70	&	203505.5+600742	&	0.73	&	\nodata	&	0.20	&	0.36	&	0.58	&&	1.2	&	2.6	&&	1.2	&	0.6	&		\\
71	&	203506.5+601040	&	0.28	&	0.41	&	0.02	&	0.85	&	0.20	&&	2.5	&	2.4	&&	1.3	&	1.7	&		\\
72	&	203508.1+601113	&	0.68	&	0.76	&	0.96	&	0.35	&	0.89	&&	1.7	&	2.1	&&	1.6	&	1.0	&		\\
73	&	203510.1+601000	&	0.47	&	0.33	&	0.70	&	0.34	&	0.58	&&	1.1	&	2.2	&&	1.2	&	0.8	&		\\
74	&	203510.9+600856	&	0.48	&	0.18	&	0.57	&	0.40	&	0.39	&&	0.9	&	2.0	&&	1.7	&	0.8	&		\\
75	&	203512.5+600837	&	0.02	&	0.38	&	0.46	&	0.90	&	0.22	&&	0.6	&	1.9	&&	0.7	&	0.9	&		\\
76	&	203512.7+600731	&	0.63	&	0.71	&	0.71	&	0.06	&	0.74	&&	3.3	&	1.8	&&	1.7	&	0.9	&	l	\\
77	&	203513.1+600907	&	0.46	&	0.21	&	0.47	&	\nodata	&	0.16	&&	1.6	&	4.4	&&	1.3	&	1.2	&		\\
78	&	203513.6+600522	&	\nodata	&	0.96	&	0.52	&	0.94	&	0.19	&&	2.8	&	5.8	&&	0.9	&	0.7	&		\\
79	&	203516.2+601046	&	$4.9\times10^{-16}$	&	0.80	&	0.19	&	\nodata	&	0.06	&&	10.9	&	118	&&	1.5	&	2.3	&	s, l 	\\
80	&	203517.3+600813	&	0.40	&	0.09	&	0.37	&	0.72	&	0.30	&&	1.1	&	4.8	&&	1.1	&	0.9	&		\\
81	&	203518.7+601056	&	0.51	&	0.98	&	0.47	&	0.95	&	0.53	&&	5.2	&	1.7	&&	1.3	&	1.6	&	l	\\
82	&	203520.0+600933	&	0.51	&	\nodata	&	0.76	&	\nodata	&	0.84	&&	2.4	&	9.2	&&	0.4	&	1.2	&		\\
83	&	203521.1+600951	&	0.42	&	0.88	&	0.90	&	0.52	&	0.28	&&	1.1	&	2.2	&&	0.5	&	0.9	&		\\
84	&	203525.3+600717	&	\nodata	&	\nodata	&	0.41	&	0.12	&	0.76	&&	12.9	&	112	&&	0.6	&	2.2	&	l	\\
85	&	203525.5+600958	&	0.92	&	0.98	&	0.07	&	0.30	&	0.96	&&	2.2	&	1.8	&&	1.0	&	1.2	&		\\
86	&	203527.8+600920	&	0.34	&	0.66	&	0.63	&	0.63	&	1.00	&&	0.9	&	1.3	&&	0.7	&	1.0	&		\\
87	&	203528.6+600605	&	\nodata	&	0.08	&	0.63	&	0.14	&	\nodata	&&	0.9	&	2.4	&&	0.9	&	1.0	&		\\
88	&	203530.1+600623	&	\nodata	&	0.85	&	0.22	&	0.65	&	0.39	&&	0.6	&	1.2	&&	0.6	&	1.0	&		\\
89	&	203530.6+600737	&	\nodata	&	0.07	&	0.82	&	0.02	&	0.67	&&	0.6	&	1.3	&&	0.8	&	0.6	&	star	\\
90	&	203532.2+601018	&	0.10	&	\nodata	&	0.31	&	0.24	&	0.01	&&	0.9	&	1.4	&&	1.8	&	1.7	&		\\
\enddata
\tablenotetext{a}{Significance level of a one-sided Kolmogorov-Smirnov test statistic with respect to a uniform count-rate model.}
\tablenotetext{b}{$S_\mathrm{flux}=\max_{i,j}|F_i-F_j|/\sqrt{\sigma_{F_i}^2+\sigma_{F_j}^2}$}
\tablenotetext{c}{$R=F_\mathrm{max}/F_\mathrm{min}$. For sources with no detected flux in at least one of the observations a lower limit with 3 $\sigma$ Gaussian confidence is given.}
\tablenotetext{d}{$S_\mathrm{HR1}=\max_{i,j}{|\textrm{HR1}_i-\textrm{HR1}_j|/\sqrt{\sigma_{\mathrm{HR1},i}^2+\sigma_{\mathrm{HR1},j}^2}}$}
\tablenotetext{e}{$S_\mathrm{HR2}=\max_{i,j}{|\textrm{HR2}_i-\textrm{HR2}_j|/\sqrt{\sigma_{\mathrm{HR2},i}^2+\sigma_{\mathrm{HR2},j}^2}}$}
\tablenotetext{f}{Short-term flux variability is denoted by ``s,'' long-term flux variability by ``l,'' and spectral variability by ``sp.'' Foreground stars are indicated by ``star.''}
\end{deluxetable}
%\clearpage
%\end{landscape}

\clearpage

\tabletypesize{\scriptsize}
\def\arraystretch{1.06}
\begin{deluxetable}{cccccccccccl}
\tablewidth{0pt}
\tablecolumns{12}
\tablecaption{{\it Chandra} Variability Properties for NGC 4485/4490 Sources\label{var_prop4485}}
\tablehead{\multicolumn{2}{c}{} & \multicolumn{3}{c}{K-S Test for Short-Term Flux Variability\tablenotemark{a}} & \multicolumn{1}{c}{} & \multicolumn{5}{c}{Long-Term Variability} & \multicolumn{1}{c}{}\\
\cline{3-5} \cline{7-11}
\colhead{No.} & \colhead{Source Designation} & \colhead{Obs. ID} & \colhead{Obs. ID} & \colhead{Obs. ID}  & \colhead{} & \multicolumn{2}{c}{Flux} & \colhead{} & \multicolumn{2}{c}{Hardness Ratios} & \colhead{Comments\tablenotemark{f}}\\
\cline{7-8} \cline{10-11}
\colhead{} & \colhead{CXOU J} & \colhead{1579} & \colhead{4725} & \colhead{4726} & \colhead{} & \colhead{$S_\mathrm{flux}$\tablenotemark{b}} & \colhead{$R$\tablenotemark{c}} & \colhead{} & \colhead{$S_\mathrm{HR1}$\tablenotemark{d}} & \colhead{$S_\mathrm{HR2}$\tablenotemark{e}} & \colhead{}}
\startdata
1	&	123025.2+413924	&	0.35	&	0.50	&	0.61	&&	0.6	&	1.1	&&	1.1	&	1.8	&		\\
2	&	123026.7+413821	&	\nodata	&	0.25	&	1.00	&&	3.1	&	$>1.6$	&&	1.2	&	1.6	&	l	\\
3	&	123027.1+413814	&	0.84	&	0.72	&	0.35	&&	0.3	&	1.1	&&	0.5	&	1.3	&		\\
4	&	123027.6+413941	&	\nodata	&	0.35	&	0.77	&&	2.3	&	4.5	&&	0.8	&	0.8	&		\\
5	&	123028.2+413958	&	0.10	&	0.73	&	0.42	&&	2.3	&	5.4	&&	1.3	&	0.5	&		\\
6	&	123028.5+413926	&	0.82	&	0.05	&	0.94	&&	1.2	&	1.9	&&	1.3	&	0.8	&		\\
7	&	123028.7+413757	&	0.87	&	0.84	&	0.90	&&	5.1	&	4.9	&&	1.3	&	2.0	&	l	\\
8	&	123029.0+414046	&	0.22	&	0.62	&	0.57	&&	1.3	&	1.6	&&	0.5	&	0.3	&		\\
9	&	123029.4+413927	&	0.84	&	0.89	&	0.68	&&	5.4	&	1.5	&&	1.0	&	0.4	&	l	\\
10	&	123029.4+414058	&	\nodata	&	0.55	&	0.80	&&	0.7	&	2.0	&&	0.6	&	1.2	&		\\
11	&	123030.3+413853	&	$1.2\times10^{-4}$	&	$4.0\times10^{-5}$	&	0.18	&&	12.0	&	4.6	&&	1.3	&	1.8	&	s, l	\\
12	&	123030.3+414126	&	\nodata	&	0.83	&	0.88	&&	4.2	&	$>2.3$	&&	1.3	&	1.2	&	l	\\
13	&	123030.4+414142	&	0.60	&	0.50	&	0.94	&&	12.1	&	1.6	&&	2.1	&	2.6	&	l	\\
14	&	123030.7+413911	&	0.46	&	0.84	&	0.40	&&	2.1	&	1.1	&&	0.6	&	0.4	&		\\
15	&	123031.0+413837	&	0.31	&	0.11	&	0.06	&&	1.6	&	2.3	&&	0.5	&	1.4	&		\\
16	&	123031.3+413901	&	0.60	&	0.92	&	0.93	&&	2.1	&	2.4	&&	0.8	&	0.8	&		\\
17	&	123031.6+414140	&	\nodata	&	0.30	&	0.14	&&	22.8	&	721	&&	0.2	&	1.8	&	l	\\
18	&	123032.1+413918	&	0.66	&	0.76	&	0.50	&&	11.9	&	1.8	&&	1.2	&	1.9	&	l	\\
19	&	123032.8+413845	&	0.15	&	0.60	&	0.24	&&	1.4	&	2.4	&&	0.9	&	0.7	&		\\
20	&	123032.9+414014	&	0.30	&	0.51	&	0.74	&&	2.0	&	2.6	&&	0.8	&	0.6	&		\\
21	&	123034.1+413859	&	\nodata	&	0.24	&	0.84	&&	2.5	&	30.4	&&	0.8	&	0.2	&		\\
22	&	123034.2+413805	&	0.62	&	0.13	&	0.72	&&	2.2	&	2.8	&&	0.8	&	1.0	&		\\
23	&	123034.3+413850	&	0.82	&	0.49	&	$2.6\times10^{-4}$	&&	5.7	&	2.5	&&	2.2	&	3.5	&	s, l, sp	\\
24	&	123034.5+413834	&	0.03	&	0.79	&	0.77	&&	0.7	&	1.7	&&	0.5	&	0.7	&		\\
25	&	123035.1+413846	&	0.34	&	$3.9\times10^{-11}$	&	0.57	&&	19.5	&	10.6	&&	1.6	&	1.1	&	s, l	\\
26	&	123035.8+413832	&	0.64	&	0.44	&	0.95	&&	1.4	&	1.8	&&	1.5	&	2.4	&		\\
27	&	123036.2+413837	&	0.82	&	0.06	&	0.22	&&	26.0	&	4.5	&&	0.9	&	4.0	&	l, sp	\\
28	&	123037.7+413823	&	0.38	&	0.74	&	0.68	&&	0.7	&	1.7	&&	0.7	&	1.3	&		\\
29	&	123038.2+413831	&	0.81	&	0.45	&	0.19	&&	1.8	&	2.9	&&	1.2	&	0.9	&		\\
30	&	123038.4+413831	&	\nodata	&	\nodata	&	0.87	&&	27.2	&	$>60.4$	&&	0.2	&	0.2	&	l	\\
31	&	123038.4+413743	&	0.43	&	0.67	&	0.83	&&	1.3	&	1.3	&&	1.1	&	0.7	&		\\
32	&	123038.8+413810	&	$9.6\times10^{-4}$	&	0.03	&	$9.4\times10^{-15}$	&&	6.3	&	2.4	&&	1.2	&	2.3	&	s, l 	\\
33	&	123040.3+413813	&	0.21	&	0.27	&	0.39	&&	2.0	&	1.2	&&	1.1	&	0.5	&		\\
34	&	123043.0+413756	&	0.75	&	0.67	&	0.30	&&	0.7	&	1.5	&&	1.2	&	0.5	&		\\
35	&	123043.1+413818	&	0.51	&	0.47	&	0.31	&&	8.1	&	1.4	&&	1.0	&	3.6	&	l, sp	\\
36	&	123045.5+413640	&	0.52	&	0.13	&	0.34	&&	1.4	&	1.4	&&	1.1	&	1.4	&		\\
37	&	123047.7+413807	&	0.21	&	0.36	&	0.21	&&	0.8	&	1.7	&&	1.0	&	0.7	&		\\
38	&	123047.7+413727	&	0.88	&	0.27	&	0.85	&&	3.4	&	3.9	&&	0.9	&	0.7	&	l	\\
\enddata
\tablenotetext{a}{Significance level of a one-sided Kolmogorov-Smirnov test statistic with respect to a uniform count-rate model.}
\tablenotetext{b}{$S_\mathrm{flux}=\max_{i,j}|F_i-F_j|/\sqrt{\sigma_{F_i}^2+\sigma_{F_j}^2}$}
\tablenotetext{c}{$R=F_\mathrm{max}/F_\mathrm{min}$. For sources with no detected flux in at least one of the observations a lower limit with 3 $\sigma$ Gaussian confidence is given.}
\tablenotetext{d}{$S_\mathrm{HR1}=\max_{i,j}{|\textrm{HR1}_i-\textrm{HR1}_j|/\sqrt{\sigma_{\mathrm{HR1},i}^2+\sigma_{\mathrm{HR1},j}^2}}$}
\tablenotetext{e}{$S_\mathrm{HR2}=\max_{i,j}{|\textrm{HR2}_i-\textrm{HR2}_j|/\sqrt{\sigma_{\mathrm{HR2},i}^2+\sigma_{\mathrm{HR2},j}^2}}$}
\tablenotetext{f}{Short-term flux variability is denoted by ``s,'' long-term flux variability by ``l,'' and spectral variability by ``sp.''}
\end{deluxetable}

\clearpage

\tabletypesize{\scriptsize}
\def\arraystretch{1.06}
\begin{deluxetable}{cccccccccc}
\tablewidth{0pt}
\tablecolumns{10}
\tablecaption{{\it Chandra} Spectral Properties for NGC 6946 Sources\label{spec_prop6946a}}
\tablehead{\multicolumn{2}{c}{} & \multicolumn{8}{c}{Hardness Ratios}\\
\cline{3-10}
\colhead{No.} & \colhead{Source Designation} & \multicolumn{2}{c}{Obs. ID 1043} & \colhead{} &\multicolumn{2}{c}{Obs. ID 4404} & \colhead{} &\multicolumn{2}{c}{Obs. ID 4631}\\
\cline{3-4} \cline{6-7} \cline{9-10}
\colhead{} & \colhead{CXOU J} & \colhead{HR1\tablenotemark{a}} & \colhead{HR2\tablenotemark{b}} & \colhead{} & \colhead{HR1} & \colhead{HR2} & \colhead{} & \colhead{HR1} & \colhead{HR2}}
\startdata
1	&	203419.0+601007	&	$	0.09	\pm	0.10	$	&	$	-0.07	\pm	0.10	$	&&	$	-0.12	\pm	0.37	$	&	$	0.10	\pm	0.35	$	&&		\nodata				&		\nodata					\\
2	&	203421.4+601017	&	$	0.04	\pm	0.08	$	&	$	0.85	\pm	0.25	$	&&	$	-0.02	\pm	0.09	$	&	$	0.92	\pm	0.26	$	&&		\nodata				&		\nodata					\\
3	&	203423.4+601039	&			\nodata			&			\nodata			&&	$	0.20	\pm	0.16	$	&	$	-0.07	\pm	0.17	$	&&		\nodata				&		\nodata					\\
4	&	203424.7+601038	&	$	0.09	\pm	0.05	$	&	$	0.84	\pm	0.19	$	&&	$	0.04	\pm	0.09	$	&	$	1.25	\pm	0.54	$	&&		\nodata				&		\nodata					\\
5	&	203425.0+600906	&	$	0.03	\pm	0.05	$	&	$	0.15	\pm	0.06	$	&&	$	0.2	\pm	1.0	$	&	$	1.6	\pm	3.0	$	&&		\nodata				&		\nodata					\\
6	&	203426.1+600909	&	$	0.05	\pm	0.02	$	&	$	0.06	\pm	0.03	$	&&	$	0.08	\pm	0.05	$	&	$	-0.03	\pm	0.05	$	&&		\nodata				&		\nodata					\\
7	&	203426.2+600914	&	$	-1.10	\pm	0.25	$	&	$	0.00	\pm	0.03	$	&&	$	-1.25	\pm	0.55	$	&	$	-0.01	\pm	0.09	$	&&		\nodata				&		\nodata					\\
8	&	203429.1+601051	&	$	0.13	\pm	0.15	$	&	$	0.01	\pm	0.17	$	&&	$	0.03	\pm	0.13	$	&	$	0.22	\pm	0.17	$	&&		\nodata				&		\nodata					\\
9	&	203431.5+600638	&	$	0.04	\pm	0.15	$	&	$	0.76	\pm	0.39	$	&&	$	0.6	\pm	1.5	$	&	$	0.2	\pm	1.6	$	&&		\nodata				&		\nodata					\\
10	&	203431.5+601056	&	$	0.42	\pm	0.84	$	&	$	0.7	\pm	1.5	$	&&	$	0.40	\pm	0.78	$	&	$	0.7	\pm	1.4	$	&&		\nodata				&		\nodata					\\
11	&	203432.0+601207	&	$	0.41	\pm	0.29	$	&	$	-0.33	\pm	0.29	$	&&	$	-0.22	\pm	0.32	$	&	$	0.17	\pm	0.31	$	&&		\nodata				&		\nodata					\\
12	&	203432.4+600821	&	$	0.09	\pm	0.08	$	&	$	0.39	\pm	0.15	$	&&		\nodata				&		\nodata				&&		\nodata				&		\nodata					\\
13	&	203434.4+601032	&	$	-0.23	\pm	0.09	$	&	$	-0.15	\pm	0.06	$	&&	$	-0.05	\pm	0.11	$	&	$	-0.18	\pm	0.09	$	&&		\nodata				&		\nodata					\\
14	&	203435.3+600742	&	$	-0.80	\pm	0.38	$	&	$	-0.11	\pm	0.11	$	&&	$	-0.72	\pm	0.41	$	&	$	-0.17	\pm	0.14	$	&&		\nodata				&		\nodata					\\
15	&	203436.1+600839	&	$	-0.52	\pm	0.18	$	&	$	-0.12	\pm	0.08	$	&&	$	-0.71	\pm	0.33	$	&	$	-0.09	\pm	0.12	$	&&		\nodata				&		\nodata					\\
16	&	203436.4+600558	&	$	0.17	\pm	0.08	$	&	$	0.67	\pm	0.24	$	&&	$	0.21	\pm	0.09	$	&	$	0.54	\pm	0.23	$	&&		\nodata				&		\nodata					\\
17	&	203436.5+600930	&	$	-0.27	\pm	0.03	$	&	$	-0.17	\pm	0.02	$	&&	$	-0.24	\pm	0.04	$	&	$	-0.22	\pm	0.02	$	&&		\nodata				&		\nodata					\\
18	&	203437.2+600954	&	$	-0.02	\pm	0.12	$	&	$	1.04	\pm	0.44	$	&&	$	0.28	\pm	0.24	$	&	$	0.41	\pm	0.44	$	&&		\nodata				&		\nodata					\\
19	&	203437.2+601019	&	$	-0.03	\pm	0.27	$	&	$	-0.14	\pm	0.24	$	&&	$	0.52	\pm	0.43	$	&	$	-0.32	\pm	0.46	$	&&		\nodata				&		\nodata					\\
20	&	203437.9+600434	&	$	0.13	\pm	0.11	$	&	$	-0.04	\pm	0.11	$	&&	$	0.04	\pm	0.15	$	&	$	0.20	\pm	0.13	$	&&	$	0.24	\pm	0.16	$	&	$	0.18	\pm	0.16	$		\\
21	&	203439.8+600822	&	$	0.12	\pm	0.06	$	&	$	0.65	\pm	0.18	$	&&	$	0.07	\pm	0.15	$	&	$	1.02	\pm	0.58	$	&&	$	0.35	\pm	0.39	$	&	$	0.72	\pm	0.72	$		\\
22	&	203440.5+600946	&	$	0.11	\pm	0.19	$	&	$	1.01	\pm	0.70	$	&&	$	0.09	\pm	0.75	$	&	$	1.3	\pm	2.2	$	&&	$	-0.33	\pm	0.60	$	&	$	0.60	\pm	0.63	$		\\
23	&	203441.3+600846	&	$	0.07	\pm	0.25	$	&	$	-0.03	\pm	0.26	$	&&	$	-0.50	\pm	0.69	$	&	$	-0.26	\pm	0.37	$	&&	$	-0.02	\pm	0.35	$	&	$	-0.09	\pm	0.27	$		\\
24	&	203442.0+600529	&	$	-0.03	\pm	0.22	$	&	$	0.10	\pm	0.24	$	&&	$	-0.33	\pm	0.63	$	&	$	-0.43	\pm	0.29	$	&&	$	-0.6	\pm	1.1	$	&	$	0.05	\pm	0.67	$		\\
25	&	203443.1+600652	&	$	0.21	\pm	0.17	$	&	$	0.29	\pm	0.28	$	&&	$	0.23	\pm	0.56	$	&	$	0.6	\pm	1.1	$	&&	$	0.32	\pm	0.47	$	&	$	0.46	\pm	0.74	$		\\
26	&	203444.2+600719	&	$	0.14	\pm	0.86	$	&	$	1.6	\pm	2.9	$	&&	$	0.09	\pm	0.03	$	&	$	0.78	\pm	0.12	$	&&	$	0.05	\pm	0.16	$	&	$	0.39	\pm	0.23	$		\\
27	&	203445.9+601049	&	$	-0.69	\pm	0.27	$	&	$	-0.10	\pm	0.10	$	&&	$	-0.88	\pm	0.51	$	&	$	-0.11	\pm	0.15	$	&&	$	-1.08	\pm	0.92	$	&	$	0.27	\pm	0.45	$		\\
28	&	203446.3+601328	&	$	0.24	\pm	0.09	$	&	$	0.25	\pm	0.14	$	&&	$	0.22	\pm	0.13	$	&	$	0.34	\pm	0.24	$	&&	$	0.29	\pm	0.14	$	&	$	0.38	\pm	0.22	$		\\
29	&	203447.1+600850	&	$	0.07	\pm	0.13	$	&	$	0.20	\pm	0.18	$	&&		\nodata				&		\nodata				&&		\nodata				&		\nodata					\\
30	&	203447.5+601003	&	$	-0.25	\pm	0.18	$	&	$	-0.19	\pm	0.12	$	&&	$	0.32	\pm	0.23	$	&	$	-0.39	\pm	0.22	$	&&	$	-0.46	\pm	0.32	$	&	$	-0.25	\pm	0.15	$		\\
31	&	203447.6+600932	&	$	-0.38	\pm	0.34	$	&	$	-0.26	\pm	0.18	$	&&	$	0.02	\pm	0.08	$	&	$	-0.10	\pm	0.07	$	&&	$	-0.19	\pm	0.62	$	&	$	0.45	\pm	0.66	$		\\
32	&	203448.4+600811	&	$	0.12	\pm	0.05	$	&	$	0.05	\pm	0.06	$	&&	$	0.21	\pm	0.07	$	&	$	0.02	\pm	0.09	$	&&	$	0.10	\pm	0.06	$	&	$	0.10	\pm	0.08	$		\\
33	&	203448.6+600941	&	$	0.25	\pm	0.13	$	&	$	0.35	\pm	0.23	$	&&	$	0.32	\pm	0.24	$	&	$	0.31	\pm	0.40	$	&&	$	-0.4	\pm	2.0	$	&	$	-0.8	\pm	1.6	$		\\
34	&	203448.8+600554	&	$	-0.59	\pm	0.07	$	&	$	-0.12	\pm	0.02	$	&&	$	-0.50	\pm	0.15	$	&	$	-0.20	\pm	0.06	$	&&	$	-0.72	\pm	0.15	$	&	$	-0.14	\pm	0.04	$		\\
35	&	203449.0+601217	&	$	0.05	\pm	0.04	$	&	$	0.11	\pm	0.05	$	&&	$	0.04	\pm	0.06	$	&	$	0.03	\pm	0.07	$	&&	$	0.10	\pm	0.08	$	&	$	-0.06	\pm	0.08	$		\\
36	&	203449.4+601342	&	$	-0.09	\pm	0.17	$	&	$	0.36	\pm	0.22	$	&&	$	0.26	\pm	0.30	$	&	$	0.05	\pm	0.36	$	&&	$	0.35	\pm	0.65	$	&	$	-0.05	\pm	0.59	$		\\
37	&	203449.7+601011	&	$	0.18	\pm	0.16	$	&	$	0.12	\pm	0.21	$	&&	$	0.38	\pm	0.21	$	&	$	0.10	\pm	0.30	$	&&	$	0.07	\pm	0.23	$	&	$	0.67	\pm	0.41	$		\\
38	&	203449.7+600806	&	$	-0.40	\pm	0.31	$	&	$	-0.04	\pm	0.20	$	&&	$	-0.50	\pm	0.68	$	&	$	-0.25	\pm	0.36	$	&&	$	-0.8	\pm	1.6	$	&	$	-0.39	\pm	0.80	$		\\
39	&	203449.7+601020	&	$	0.16	\pm	0.17	$	&	$	-0.02	\pm	0.20	$	&&	$	0.55	\pm	0.40	$	&	$	-0.34	\pm	0.41	$	&&	$	0.40	\pm	0.24	$	&	$	0.71	\pm	0.49	$		\\
40	&	203450.0+600924	&	$	0.40	\pm	0.14	$	&	$	0.03	\pm	0.18	$	&&	$	0.40	\pm	0.17	$	&	$	0.05	\pm	0.23	$	&&	$	0.13	\pm	0.28	$	&	$	0.45	\pm	0.40	$		\\
41	&	203450.4+601016	&	$	0.07	\pm	0.18	$	&	$	0.16	\pm	0.23	$	&&	$	0.07	\pm	0.33	$	&	$	-0.06	\pm	0.32	$	&&	$	0.01	\pm	0.37	$	&	$	0.57	\pm	0.53	$		\\
42	&	203450.4+600724	&		\nodata				&		\nodata				&&	$	0.09	\pm	0.08	$	&	$	0.26	\pm	0.13	$	&&	$	0.11	\pm	0.09	$	&	$	0.29	\pm	0.13	$		\\
43	&	203450.7+600747	&	$	-0.21	\pm	0.29	$	&	$	-0.32	\pm	0.18	$	&&	$	-0.32	\pm	0.55	$	&	$	-0.30	\pm	0.33	$	&&	$	-0.10	\pm	0.42	$	&	$	-0.22	\pm	0.31	$		\\
44	&	203450.7+601207	&	$	0.27	\pm	0.19	$	&	$	0.35	\pm	0.31	$	&&	$	0.05	\pm	0.30	$	&	$	0.04	\pm	0.33	$	&&	$	0.25	\pm	0.28	$	&	$	0.47	\pm	0.46	$		\\
45	&	203450.9+601020	&	$	-0.59	\pm	0.16	$	&	$	-0.15	\pm	0.06	$	&&	$	-0.74	\pm	0.35	$	&	$	-0.06	\pm	0.13	$	&&	$	-0.43	\pm	0.27	$	&	$	-0.21	\pm	0.14	$		\\
46	&	203451.5+601248	&	$	0.50	\pm	0.28	$	&	$	0.07	\pm	0.34	$	&&	$	0.12	\pm	0.23	$	&	$	0.50	\pm	0.41	$	&&	$	0.24	\pm	0.35	$	&	$	0.11	\pm	0.39	$		\\
47	&	203451.5+600909	&	$	-0.48	\pm	0.39	$	&	$	-0.16	\pm	0.21	$	&&	$	-0.20	\pm	0.57	$	&	$	-0.38	\pm	0.39	$	&&		\nodata			&			\nodata					\\
48	&	203453.3+601055	&	$	-0.35	\pm	0.28	$	&	$	-0.32	\pm	0.16	$	&&	$	-0.43	\pm	0.36	$	&	$	-0.14	\pm	0.20	$	&&	$	-0.75	\pm	0.48	$	&	$	-0.28	\pm	0.18	$		\\
49	&	203453.4+600719	&	$	0.04	\pm	0.20	$	&	$	0.79	\pm	0.50	$	&&	$	0.12	\pm	0.06	$	&	$	0.71	\pm	0.18	$	&&	$	0.01	\pm	0.92	$	&	$	-0.52	\pm	0.78	$		\\
50	&	203453.7+600910	&	$	0.04	\pm	0.18	$	&	$	0.22	\pm	0.22	$	&&	$	0.02	\pm	0.23	$	&	$	0.27	\pm	0.30	$	&&	$	0.03	\pm	0.27	$	&	$	0.11	\pm	0.27	$		\\
51	&	203455.6+600930	&	$	0.61	\pm	0.37	$	&	$	-0.28	\pm	0.38	$	&&	$	0.40	\pm	0.23	$	&	$	0.01	\pm	0.30	$	&&	$	0.49	\pm	0.28	$	&	$	-0.16	\pm	0.31	$		\\
52	&	203456.5+600834	&	$	0.12	\pm	0.03	$	&	$	0.28	\pm	0.05	$	&&	$	0.17	\pm	0.05	$	&	$	0.22	\pm	0.08	$	&&	$	0.22	\pm	0.05	$	&	$	0.21	\pm	0.08	$		\\
53	&	203456.5+600819	&	$	-0.34	\pm	0.23	$	&	$	-0.28	\pm	0.12	$	&&	$	-0.41	\pm	0.29	$	&	$	-0.26	\pm	0.14	$	&&	$	-0.14	\pm	0.27	$	&	$	-0.18	\pm	0.19	$		\\
54	&	203456.8+600532	&	$	-0.03	\pm	0.12	$	&	$	0.24	\pm	0.14	$	&&	$	0.08	\pm	0.32	$	&	$	0.28	\pm	0.32	$	&&	$	0.03	\pm	0.19	$	&	$	0.07	\pm	0.21	$		\\
55	&	203456.9+601209	&	$	-0.34	\pm	0.37	$	&	$	0.09	\pm	0.32	$	&&	$	-0.83	\pm	0.53	$	&	$	0.16	\pm	0.27	$	&&	$	-0.11	\pm	0.40	$	&	$	0.45	\pm	0.51	$		\\
56	&	203456.9+600826	&	$	0.15	\pm	0.48	$	&	$	0.48	\pm	0.74	$	&&	$	-0.11	\pm	0.59	$	&	$	-0.39	\pm	0.44	$	&&	$	-0.03	\pm	0.18	$	&	$	0.05	\pm	0.18	$		\\
57	&	203457.2+600733	&	$	-0.75	\pm	0.60	$	&	$	-0.21	\pm	0.24	$	&&	$	-1.06	\pm	0.62	$	&	$	0.12	\pm	0.22	$	&&	$	0.00	\pm	0.88	$	&	$	-0.51	\pm	0.75	$		\\
58	&	203457.7+600948	&	$	0.15	\pm	0.03	$	&	$	-0.02	\pm	0.04	$	&&	$	0.23	\pm	0.07	$	&	$	-0.10	\pm	0.07	$	&&	$	0.17	\pm	0.07	$	&	$	0.01	\pm	0.08	$		\\
59	&	203458.4+600934	&	$	0.08	\pm	0.13	$	&	$	0.04	\pm	0.14	$	&&	$	0.08	\pm	0.18	$	&	$	-0.28	\pm	0.16	$	&&	$	0.10	\pm	0.25	$	&	$	-0.13	\pm	0.24	$		\\
60	&	203500.1+600908	&	$	-0.27	\pm	0.02	$	&	$	-0.20	\pm	0.01	$	&&	$	-0.31	\pm	0.03	$	&	$	-0.19	\pm	0.02	$	&&	$	-0.33	\pm	0.05	$	&	$	-0.22	\pm	0.02	$		\\
61	&	203500.4+600859	&	$	0.17	\pm	0.31	$	&	$	0.20	\pm	0.39	$	&&	$	-0.19	\pm	0.30	$	&	$	0.74	\pm	0.52	$	&&	$	0.09	\pm	0.20	$	&	$	0.11	\pm	0.23	$		\\
62	&	203500.6+601250	&	$	0.01	\pm	0.12	$	&	$	0.11	\pm	0.14	$	&&	$	-0.13	\pm	0.17	$	&	$	-0.03	\pm	0.14	$	&&	$	-0.09	\pm	0.13	$	&	$	0.13	\pm	0.13	$		\\
63	&	203500.7+601130	&	$	-0.17	\pm	0.01	$	&	$	-0.06	\pm	0.01	$	&&	$	-0.15	\pm	0.01	$	&	$	-0.05	\pm	0.01	$	&&	$	-0.20	\pm	0.02	$	&	$	-0.08	\pm	0.01	$		\\
64	&	203500.9+601010	&	$	0.07	\pm	0.03	$	&	$	0.20	\pm	0.04	$	&&	$	0.09	\pm	0.05	$	&	$	0.14	\pm	0.06	$	&&	$	0.06	\pm	0.04	$	&	$	0.12	\pm	0.05	$		\\
65	&	203501.1+600923	&	$	-0.55	\pm	0.63	$	&	$	-0.34	\pm	0.34	$	&&	$	-0.16	\pm	0.41	$	&	$	-0.15	\pm	0.31	$	&&	$	0.02	\pm	0.96	$	&	$	-0.57	\pm	0.86	$		\\
66	&	203501.9+601003	&	$	0.03	\pm	0.05	$	&	$	0.21	\pm	0.07	$	&&	$	0.04	\pm	0.09	$	&	$	0.16	\pm	0.11	$	&&	$	0.07	\pm	0.08	$	&	$	0.26	\pm	0.11	$		\\
67	&	203504.6+601117	&	$	0.14	\pm	0.11	$	&	$	-0.36	\pm	0.09	$	&&	$	-0.15	\pm	0.17	$	&	$	-0.31	\pm	0.11	$	&&	$	-0.14	\pm	0.28	$	&	$	-0.43	\pm	0.19	$		\\
68	&	203504.6+600918	&	$	-0.50	\pm	0.31	$	&	$	-0.11	\pm	0.17	$	&&	$	-0.50	\pm	0.44	$	&	$	-0.24	\pm	0.20	$	&&	$	-0.97	\pm	0.96	$	&	$	-0.19	\pm	0.33	$		\\
69	&	203505.3+600623	&	$	0.11	\pm	0.07	$	&	$	0.27	\pm	0.10	$	&&	$	0.21	\pm	0.14	$	&	$	0.13	\pm	0.15	$	&&	$	0.21	\pm	0.10	$	&	$	0.01	\pm	0.12	$		\\
70	&	203505.5+600742	&	$	-0.03	\pm	0.35	$	&	$	0.31	\pm	0.45	$	&&	$	0.40	\pm	0.63	$	&	$	0.00	\pm	0.75	$	&&	$	-0.29	\pm	0.37	$	&	$	0.39	\pm	0.39	$		\\
71	&	203506.5+601040	&	$	0.34	\pm	0.14	$	&	$	0.16	\pm	0.19	$	&&	$	0.34	\pm	0.20	$	&	$	-0.06	\pm	0.23	$	&&	$	0.06	\pm	0.24	$	&	$	0.18	\pm	0.28	$		\\
72	&	203508.1+601113	&	$	0.15	\pm	0.20	$	&	$	-0.27	\pm	0.19	$	&&	$	-0.38	\pm	0.27	$	&	$	-0.22	\pm	0.14	$	&&	$	-0.12	\pm	0.32	$	&	$	-0.07	\pm	0.26	$		\\
73	&	203510.1+601000	&	$	-0.16	\pm	0.27	$	&	$	0.06	\pm	0.25	$	&&	$	0.43	\pm	0.47	$	&	$	0.11	\pm	0.59	$	&&	$	0.34	\pm	0.34	$	&	$	0.44	\pm	0.58	$		\\
74	&	203510.9+600856	&	$	-0.62	\pm	0.42	$	&	$	-0.29	\pm	0.18	$	&&	$	-0.56	\pm	0.55	$	&	$	-0.26	\pm	0.26	$	&&	$	0.38	\pm	0.40	$	&	$	-0.53	\pm	0.37	$		\\
75	&	203512.5+600837	&	$	-0.07	\pm	0.49	$	&	$	0.36	\pm	0.59	$	&&	$	-0.32	\pm	0.79	$	&	$	-0.37	\pm	0.52	$	&&	$	-0.40	\pm	0.62	$	&	$	0.35	\pm	0.57	$		\\
76	&	203512.7+600731	&	$	0.10	\pm	0.05	$	&	$	0.08	\pm	0.06	$	&&	$	0.02	\pm	0.14	$	&	$	0.13	\pm	0.12	$	&&	$	0.10	\pm	0.08	$	&	$	0.10	\pm	0.09	$		\\
77	&	203513.1+600907	&	$	0.63	\pm	0.45	$	&	$	0.08	\pm	0.44	$	&&	$	0.01	\pm	0.18	$	&	$	0.83	\pm	0.45	$	&&	$	0.28	\pm	0.40	$	&	$	0.51	\pm	0.71	$		\\
78	&	203513.6+600522	&		\nodata				&		\nodata				&&	$	0.09	\pm	0.23	$	&	$	0.17	\pm	0.22	$	&&	$	0.29	\pm	0.21	$	&	$	-0.07	\pm	0.24	$		\\
79	&	203516.2+601046	&	$	-0.18	\pm	0.11	$	&	$	0.52	\pm	0.16	$	&&	$	-0.12	\pm	0.07	$	&	$	0.14	\pm	0.07	$	&&	$	0.02	\pm	0.08	$	&	$	0.09	\pm	0.09	$		\\
80	&	203517.3+600813	&	$	0.18	\pm	0.32	$	&	$	0.18	\pm	0.41	$	&&	$	-0.8	\pm	1.0	$	&	$	0.31	\pm	0.51	$	&&	$	0.30	\pm	0.27	$	&	$	0.29	\pm	0.44	$		\\
81	&	203518.7+601056	&	$	0.26	\pm	0.03	$	&	$	0.08	\pm	0.04	$	&&	$	0.25	\pm	0.07	$	&	$	-0.01	\pm	0.07	$	&&	$	0.28	\pm	0.05	$	&	$	0.12	\pm	0.08	$		\\
82	&	203520.0+600933	&	$	-0.50	\pm	0.28	$	&	$	0.13	\pm	0.19	$	&&	$	-0.3	\pm	1.1	$	&	$	0.13	\pm	0.90	$	&&	$	-0.74	\pm	0.53	$	&	$	-0.20	\pm	0.19	$		\\
83	&	203521.1+600951	&	$	-0.16	\pm	0.28	$	&	$	-0.03	\pm	0.23	$	&&	$	-0.34	\pm	0.54	$	&	$	-0.38	\pm	0.29	$	&&	$	-0.40	\pm	0.36	$	&	$	-0.19	\pm	0.20	$		\\
84	&	203525.3+600717	&		\nodata				&		\nodata				&&	$	-1.0	\pm	2.9	$	&	$	-0.6	\pm	1.2	$	&&	$	0.07	\pm	0.05	$	&	$	0.18	\pm	0.06	$		\\
85	&	203525.5+600958	&	$	-0.22	\pm	0.11	$	&	$	-0.11	\pm	0.08	$	&&	$	-0.21	\pm	0.30	$	&	$	-0.26	\pm	0.17	$	&&	$	-0.03	\pm	0.16	$	&	$	-0.22	\pm	0.12	$		\\
86	&	203527.8+600920	&	$	0.05	\pm	0.12	$	&	$	0.09	\pm	0.14	$	&&	$	0.02	\pm	0.31	$	&	$	0.14	\pm	0.29	$	&&	$	0.19	\pm	0.18	$	&	$	0.09	\pm	0.22	$		\\
87	&	203528.6+600605	&		\nodata				&		\nodata				&&	$	0.66	\pm	0.66	$	&	$	-0.48	\pm	0.55	$	&&	$	0.31	\pm	0.32	$	&	$	0.20	\pm	0.34	$		\\
88	&	203530.1+600623	&		\nodata				&		\nodata				&&	$	-0.50	\pm	0.32	$	&	$	-0.35	\pm	0.13	$	&&	$	-0.32	\pm	0.10	$	&	$	-0.24	\pm	0.07	$		\\
89	&	203530.6+600737	&		\nodata				&		\nodata				&&	$	-2.3	\pm	1.7	$	&	$	-0.14	\pm	0.23	$	&&	$	-0.88	\pm	0.43	$	&	$	-0.05	\pm	0.14	$		\\
90	&	203532.2+601018	&	$	0.11	\pm	0.20	$	&	$	0.37	\pm	0.22	$	&&		\nodata				&		\nodata				&&	$	0.36	\pm	0.15	$	&	$	-0.10	\pm	0.17	$		\\
\enddata
\tablenotetext{a}{Soft color: $\mathrm{HR1}=(\mathrm{M}-\mathrm{S})/\mathrm{T}$.}
\tablenotetext{b}{Hard color: $\mathrm{HR2}=(\mathrm{H}-\mathrm{M})/\mathrm{T}$.}
\end{deluxetable}

%\clearpage

\tabletypesize{\scriptsize}
\def\arraystretch{1.06}
\begin{deluxetable}{cccccccccc}
\tablewidth{0pt}
\tablecolumns{10}
\tablecaption{{\it Chandra} Spectral Properties for NGC 6946 Sources\label{spec_prop6946b}}
\tablehead{\multicolumn{2}{c}{} & \multicolumn{8}{c}{Hardness Ratios}\\
\cline{3-10}
\colhead{No.} & \colhead{Source Designation} & \multicolumn{2}{c}{Obs. ID 4632} & \colhead{} &\multicolumn{2}{c}{Obs. ID 4633} & \colhead{} &\multicolumn{2}{c}{Combined\tablenotemark{c}}\\
\cline{3-4} \cline{6-7} \cline{9-10}
\colhead{} & \colhead{CXOU J} & \colhead{HR1\tablenotemark{a}} & \colhead{HR2\tablenotemark{b}} & \colhead{} & \colhead{HR1} & \colhead{HR2} & \colhead{} & \colhead{HR1} & \colhead{HR2}}
\startdata
1	&	203419.0+601007	&		\nodata				&		\nodata				&&	$	0.6	\pm	1.4	$	&	$	-0.63	\pm	0.82	$	&&	$	0.08	\pm	0.10	$	&	$	-0.08	\pm	0.10	$		\\
2	&	203421.4+601017	&		\nodata				&		\nodata				&&	$	1.0	\pm	1.8	$	&	$	0.92	\pm	1.65	$	&&	$	0.02	\pm	0.05	$	&	$	0.88	\pm	0.17	$		\\
3	&	203423.4+601039	&		\nodata				&		\nodata				&&	$	-0.27	\pm	0.68	$	&	$	-0.26	\pm	0.33	$	&&	$	0.09	\pm	0.15	$	&	$	-0.12	\pm	0.14	$		\\
4	&	203424.7+601038	&		\nodata				&		\nodata				&&	$	0.39	\pm	0.38	$	&	$	0.32	\pm	0.43	$	&&	$	0.11	\pm	0.04	$	&	$	0.87	\pm	0.17	$		\\
5	&	203425.0+600906	&		\nodata				&		\nodata				&&	$	0.20	\pm	0.21	$	&	$	0.22	\pm	0.26	$	&&	$	0.03	\pm	0.05	$	&	$	0.16	\pm	0.06	$		\\
6	&	203426.1+600909	&		\nodata				&		\nodata				&&	$	0.01	\pm	0.10	$	&	$	-0.04	\pm	0.09	$	&&	$	0.05	\pm	0.02	$	&	$	0.04	\pm	0.02	$		\\
7	&	203426.2+600914	&		\nodata				&		\nodata				&&	$	-1.5	\pm	1.1	$	&	$	-0.07	\pm	0.20	$	&&	$	-1.18	\pm	0.22	$	&	$	-0.01	\pm	0.02	$		\\
8	&	203429.1+601051	&		\nodata				&		\nodata				&&		\nodata				&		\nodata				&&	$	0.08	\pm	0.10	$	&	$	0.13	\pm	0.12	$		\\
9	&	203431.5+600638	&		\nodata				&		\nodata				&&		\nodata				&		\nodata				&&	$	0.08	\pm	0.15	$	&	$	0.71	\pm	0.37	$		\\
10	&	203431.5+601056	&		\nodata				&		\nodata				&&	$	0.20	\pm	0.13	$	&	$	-0.29	\pm	0.12	$	&&	$	0.23	\pm	0.12	$	&	$	-0.21	\pm	0.12	$		\\
11	&	203432.0+601207	&	$	-0.64	\pm	0.59	$	&	$	0.78	\pm	0.59	$	&&		\nodata				&		\nodata				&&	$	-0.08	\pm	0.19	$	&	$	0.06	\pm	0.18	$		\\
12	&	203432.4+600821	&		\nodata				&		\nodata				&&		\nodata				&		\nodata				&&	$	0.09	\pm	0.10	$	&	$	0.39	\pm	0.16	$		\\
13	&	203434.4+601032	&	$	-0.13	\pm	0.19	$	&	$	-0.19	\pm	0.13	$	&&	$	-0.02	\pm	0.10	$	&	$	-0.23	\pm	0.08	$	&&	$	-0.11	\pm	0.05	$	&	$	-0.18	\pm	0.04	$		\\
14	&	203435.3+600742	&		\nodata				&		\nodata				&&	$	-1.1	\pm	1.4	$	&	$	-0.11	\pm	0.57	$	&&	$	-0.80	\pm	0.27	$	&	$	-0.14	\pm	0.08	$		\\
15	&	203436.1+600839	&	$	0.3	\pm	1.0	$	&	$	-0.70	\pm	0.85	$	&&	$	-0.95	\pm	0.45	$	&	$	-0.20	\pm	0.12	$	&&	$	-0.63	\pm	0.15	$	&	$	-0.15	\pm	0.05	$		\\
16	&	203436.4+600558	&		\nodata				&		\nodata				&&		\nodata				&		\nodata				&&	$	0.19	\pm	0.05	$	&	$	0.61	\pm	0.16	$		\\
17	&	203436.5+600930	&	$	-0.12	\pm	0.05	$	&	$	-0.19	\pm	0.03	$	&&	$	-0.39	\pm	0.06	$	&	$	-0.16	\pm	0.03	$	&&	$	-0.26	\pm	0.02	$	&	$	-0.19	\pm	0.01	$		\\
18	&	203437.2+600954	&	$	-0.25	\pm	0.87	$	&	$	0.8	\pm	1.1	$	&&	$	-0.1	\pm	1.5	$	&	$	2.3	\pm	5.0	$	&&	$	0.04	\pm	0.12	$	&	$	0.88	\pm	0.30	$		\\
19	&	203437.2+601019	&	$	-0.8	\pm	1.2	$	&	$	0.9	\pm	1.1	$	&&	$	0.7	\pm	1.4	$	&	$	-1.1	\pm	1.8	$	&&	$	0.06	\pm	0.20	$	&	$	-0.12	\pm	0.20	$		\\
20	&	203437.9+600434	&		\nodata				&		\nodata				&&		\nodata				&		\nodata				&&	$	0.12	\pm	0.07	$	&	$	0.10	\pm	0.07	$		\\
21	&	203439.8+600822	&	$	0.20	\pm	0.34	$	&	$	0.35	\pm	0.44	$	&&	$	0.39	\pm	0.19	$	&	$	0.30	\pm	0.30	$	&&	$	0.18	\pm	0.05	$	&	$	0.60	\pm	0.13	$		\\
22	&	203440.5+600946	&	$	0.15	\pm	0.40	$	&	$	0.13	\pm	0.41	$	&&	$	-0.47	\pm	0.52	$	&	$	0.60	\pm	0.55	$	&&	$	-0.08	\pm	0.15	$	&	$	0.62	\pm	0.25	$		\\
23	&	203441.3+600846	&	$	-0.03	\pm	0.59	$	&	$	-0.01	\pm	0.50	$	&&	$	-0.45	\pm	0.64	$	&	$	-0.15	\pm	0.38	$	&&	$	-0.10	\pm	0.16	$	&	$	-0.09	\pm	0.13	$		\\
24	&	203442.0+600529	&	$	0.8	\pm	1.2	$	&	$	-0.9	\pm	1.2	$	&&	$	0.41	\pm	0.30	$	&	$	0.07	\pm	0.37	$	&&	$	0.04	\pm	0.15	$	&	$	-0.09	\pm	0.14	$		\\
25	&	203443.1+600652	&	$	0.07	\pm	0.89	$	&	$	-0.11	\pm	0.73	$	&&	$	-0.5	\pm	2.8	$	&	$	-1.1	\pm	3.0	$	&&	$	0.19	\pm	0.14	$	&	$	0.26	\pm	0.21	$		\\
26	&	203444.2+600719	&	$	0.20	\pm	0.19	$	&	$	0.13	\pm	0.22	$	&&	$	0.16	\pm	0.22	$	&	$	-0.11	\pm	0.22	$	&&	$	0.11	\pm	0.04	$	&	$	0.58	\pm	0.09	$		\\
27	&	203445.9+601049	&	$	-1.9	\pm	2.3	$	&	$	0.09	\pm	0.67	$	&&	$	-0.54	\pm	0.60	$	&	$	-0.11	\pm	0.37	$	&&	$	-0.84	\pm	0.22	$	&	$	-0.05	\pm	0.08	$		\\
28	&	203446.3+601328	&	$	0.32	\pm	0.23	$	&	$	0.17	\pm	0.23	$	&&	$	-0.11	\pm	0.25	$	&	$	0.72	\pm	0.29	$	&&	$	0.22	\pm	0.05	$	&	$	0.35	\pm	0.09	$		\\
29	&	203447.1+600850	&		\nodata				&		\nodata				&&		\nodata				&		\nodata				&&	$	0.01	\pm	0.17	$	&	$	0.16	\pm	0.19	$		\\
30	&	203447.5+601003	&	$	-0.28	\pm	0.29	$	&	$	-0.21	\pm	0.18	$	&&	$	-0.82	\pm	0.44	$	&	$	-0.10	\pm	0.16	$	&&	$	-0.28	\pm	0.11	$	&	$	-0.22	\pm	0.06	$		\\
31	&	203447.6+600932	&	$	-0.31	\pm	0.40	$	&	$	0.17	\pm	0.33	$	&&	$	0.19	\pm	0.09	$	&	$	-0.04	\pm	0.10	$	&&	$	0.03	\pm	0.06	$	&	$	-0.06	\pm	0.05	$		\\
32	&	203448.4+600811	&	$	0.08	\pm	0.12	$	&	$	-0.03	\pm	0.12	$	&&	$	0.07	\pm	0.06	$	&	$	0.22	\pm	0.08	$	&&	$	0.12	\pm	0.03	$	&	$	0.09	\pm	0.03	$		\\
33	&	203448.6+600941	&		\nodata				&		\nodata				&&			\nodata			&		\nodata			&&	$	0.36	\pm	0.15	$	&	$	0.27	\pm	0.20	$		\\
34	&	203448.8+600554	&	$	-0.70	\pm	0.14	$	&	$	-0.17	\pm	0.04	$	&&	$	-0.51	\pm	0.11	$	&	$	-0.20	\pm	0.04	$	&&	$	-0.60	\pm	0.05	$	&	$	-0.15	\pm	0.02	$		\\
35	&	203449.0+601217	&	$	0.17	\pm	0.08	$	&	$	0.13	\pm	0.10	$	&&	$	0.20	\pm	0.06	$	&	$	0.08	\pm	0.08	$	&&	$	0.09	\pm	0.03	$	&	$	0.06	\pm	0.03	$		\\
36	&	203449.4+601342	&	$	0.94	\pm	0.74	$	&	$	-0.17	\pm	0.56	$	&&	$	0.64	\pm	0.55	$	&	$	0.60	\pm	0.65	$	&&	$	0.15	\pm	0.12	$	&	$	0.24	\pm	0.15	$		\\
37	&	203449.7+601011	&	$	0.21	\pm	0.19	$	&	$	0.58	\pm	0.36	$	&&	$	-0.02	\pm	0.38	$	&	$	0.20	\pm	0.39	$	&&	$	0.18	\pm	0.08	$	&	$	0.33	\pm	0.13	$		\\
38	&	203449.7+600806	&	$	-0.90	\pm	0.71	$	&	$	-0.19	\pm	0.23	$	&&	$	-0.69	\pm	0.86	$	&	$	0.09	\pm	0.49	$	&&	$	-0.58	\pm	0.24	$	&	$	-0.11	\pm	0.11	$		\\
39	&	203449.7+601020	&	$	0.25	\pm	0.52	$	&	$	-0.18	\pm	0.47	$	&&	$	-0.09	\pm	0.78	$	&	$	0.65	\pm	0.97	$	&&	$	0.25	\pm	0.12	$	&	$	0.14	\pm	0.14	$		\\
40	&	203450.0+600924	&	$	0.10	\pm	0.28	$	&	$	0.53	\pm	0.41	$	&&	$	0.06	\pm	0.22	$	&	$	0.36	\pm	0.27	$	&&	$	0.26	\pm	0.08	$	&	$	0.22	\pm	0.11	$		\\
41	&	203450.4+601016	&	$	0.22	\pm	0.49	$	&	$	-0.11	\pm	0.44	$	&&		\nodata				&		\nodata			&&	$	0.11	\pm	0.13	$	&	$	0.22	\pm	0.16	$		\\
42	&	203450.4+600724	&	$	0.19	\pm	0.10	$	&	$	0.02	\pm	0.12	$	&&	$	0.01	\pm	0.13	$	&	$	-0.01	\pm	0.12	$	&&	$	0.11	\pm	0.04	$	&	$	0.16	\pm	0.06	$		\\
43	&	203450.7+600747	&	$	-0.00	\pm	0.57	$	&	$	-0.47	\pm	0.44	$	&&	$	-0.25	\pm	0.69	$	&	$	-0.06	\pm	0.53	$	&&	$	-0.18	\pm	0.17	$	&	$	-0.29	\pm	0.11	$		\\
44	&	203450.7+601207	&	$	0.53	\pm	0.56	$	&	$	-0.35	\pm	0.59	$	&&	$	-1.5	\pm	4.2	$	&	$	1.5	\pm	4.2	$	&&	$	0.21	\pm	0.12	$	&	$	0.24	\pm	0.18	$		\\
45	&	203450.9+601020	&	$	-0.26	\pm	0.28	$	&	$	-0.38	\pm	0.16	$	&&	$	-0.62	\pm	0.37	$	&	$	-0.23	\pm	0.14	$	&&	$	-0.55	\pm	0.11	$	&	$	-0.19	\pm	0.04	$		\\
46	&	203451.5+601248	&	$	0.18	\pm	0.29	$	&	$	-0.05	\pm	0.30	$	&&	$	0.31	\pm	0.53	$	&	$	-0.00	\pm	0.55	$	&&	$	0.28	\pm	0.12	$	&	$	0.13	\pm	0.15	$		\\
47	&	203451.5+600909	&	$	-0.12	\pm	0.51	$	&	$	-0.30	\pm	0.38	$	&&	$	-0.22	\pm	0.47	$	&	$	0.30	\pm	0.45	$	&&	$	-0.33	\pm	0.22	$	&	$	-0.09	\pm	0.14	$		\\
48	&	203453.3+601055	&	$	0.10	\pm	0.46	$	&	$	-0.62	\pm	0.41	$	&&	$	-0.43	\pm	0.52	$	&	$	-0.41	\pm	0.28	$	&&	$	-0.40	\pm	0.16	$	&	$	-0.32	\pm	0.08	$		\\
49	&	203453.4+600719	&	$	0.27	\pm	0.20	$	&	$	0.44	\pm	0.38	$	&&	$	0.18	\pm	0.18	$	&	$	0.71	\pm	0.47	$	&&	$	0.14	\pm	0.05	$	&	$	0.65	\pm	0.13	$		\\
50	&	203453.7+600910	&	$	0.02	\pm	0.25	$	&	$	0.17	\pm	0.27	$	&&	$	0.58	\pm	0.31	$	&	$	0.06	\pm	0.35	$	&&	$	0.11	\pm	0.09	$	&	$	0.18	\pm	0.11	$		\\
51	&	203455.6+600930	&	$	0.38	\pm	0.18	$	&	$	-0.16	\pm	0.20	$	&&	$	0.03	\pm	0.18	$	&	$	0.04	\pm	0.19	$	&&	$	0.32	\pm	0.09	$	&	$	-0.08	\pm	0.10	$		\\
52	&	203456.5+600834	&	$	0.13	\pm	0.05	$	&	$	0.21	\pm	0.08	$	&&	$	0.17	\pm	0.04	$	&	$	0.28	\pm	0.07	$	&&	$	0.15	\pm	0.02	$	&	$	0.25	\pm	0.03	$		\\
53	&	203456.5+600819	&	$	-0.58	\pm	0.56	$	&	$	-0.24	\pm	0.25	$	&&	$	-1.00	\pm	0.52	$	&	$	-0.10	\pm	0.13	$	&&	$	-0.44	\pm	0.13	$	&	$	-0.22	\pm	0.06	$		\\
54	&	203456.8+600532	&	$	0.17	\pm	0.16	$	&	$	0.19	\pm	0.22	$	&&	$	-0.23	\pm	0.19	$	&	$	0.27	\pm	0.19	$	&&	$	-0.02	\pm	0.07	$	&	$	0.21	\pm	0.08	$		\\
55	&	203456.9+601209	&	$	0.07	\pm	0.61	$	&	$	0.16	\pm	0.65	$	&&	$	-0.9	\pm	1.1	$	&	$	0.9	\pm	1.1	$	&&	$	-0.42	\pm	0.20	$	&	$	0.28	\pm	0.18	$		\\
56	&	203456.9+600826	&	$	0.17	\pm	0.55	$	&	$	-0.15	\pm	0.52	$	&&	$	0.04	\pm	0.20	$	&	$	0.06	\pm	0.21	$	&&	$	0.03	\pm	0.11	$	&	$	0.04	\pm	0.11	$		\\
57	&	203457.2+600733	&		\nodata				&		\nodata				&&		\nodata				&		\nodata			&&	$	-0.77	\pm	0.36	$	&	$	-0.14	\pm	0.13	$		\\
58	&	203457.7+600948	&	$	0.21	\pm	0.07	$	&	$	-0.08	\pm	0.08	$	&&	$	0.13	\pm	0.06	$	&	$	-0.02	\pm	0.07	$	&&	$	0.17	\pm	0.02	$	&	$	-0.04	\pm	0.03	$		\\
59	&	203458.4+600934	&	$	0.03	\pm	0.21	$	&	$	-0.12	\pm	0.19	$	&&	$	0.18	\pm	0.25	$	&	$	-0.27	\pm	0.22	$	&&	$	0.09	\pm	0.07	$	&	$	-0.12	\pm	0.07	$		\\
60	&	203500.1+600908	&	$	-0.31	\pm	0.05	$	&	$	-0.19	\pm	0.02	$	&&	$	-0.34	\pm	0.05	$	&	$	-0.19	\pm	0.03	$	&&	$	-0.31	\pm	0.01	$	&	$	-0.20	\pm	0.01	$		\\
61	&	203500.4+600859	&	$	0.12	\pm	0.23	$	&	$	0.13	\pm	0.28	$	&&	$	-0.12	\pm	0.65	$	&	$	0.49	\pm	0.82	$	&&	$	0.06	\pm	0.10	$	&	$	0.26	\pm	0.14	$		\\
62	&	203500.6+601250	&	$	0.21	\pm	0.19	$	&	$	-0.03	\pm	0.23	$	&&	$	0.12	\pm	0.27	$	&	$	0.19	\pm	0.35	$	&&	$	-0.01	\pm	0.06	$	&	$	0.08	\pm	0.07	$		\\
63	&	203500.7+601130	&	$	-0.21	\pm	0.02	$	&	$	-0.07	\pm	0.01	$	&&	$	-0.21	\pm	0.02	$	&	$	-0.06	\pm	0.01	$	&&	$	-0.18	\pm	0.01	$	&	$	-0.06	\pm	0.00	$		\\
64	&	203500.9+601010	&	$	0.04	\pm	0.05	$	&	$	0.20	\pm	0.07	$	&&	$	0.06	\pm	0.05	$	&	$	0.32	\pm	0.08	$	&&	$	0.07	\pm	0.02	$	&	$	0.19	\pm	0.03	$		\\
65	&	203501.1+600923	&	$	0.9	\pm	1.7	$	&	$	-0.9	\pm	1.7	$	&&	$	-0.35	\pm	0.64	$	&	$	-0.36	\pm	0.38	$	&&	$	-0.23	\pm	0.24	$	&	$	-0.34	\pm	0.16	$		\\
66	&	203501.9+601003	&	$	0.11	\pm	0.10	$	&	$	-0.02	\pm	0.11	$	&&	$	0.02	\pm	0.08	$	&	$	0.20	\pm	0.10	$	&&	$	0.05	\pm	0.03	$	&	$	0.18	\pm	0.04	$		\\
67	&	203504.6+601117	&	$	-0.11	\pm	0.22	$	&	$	-0.36	\pm	0.16	$	&&	$	0.07	\pm	0.18	$	&	$	-0.40	\pm	0.14	$	&&	$	0.01	\pm	0.07	$	&	$	-0.37	\pm	0.05	$		\\
68	&	203504.6+600918	&	$	-0.03	\pm	0.51	$	&	$	-0.44	\pm	0.40	$	&&	$	0.06	\pm	0.45	$	&	$	-0.45	\pm	0.36	$	&&	$	-0.41	\pm	0.18	$	&	$	-0.24	\pm	0.09	$		\\
69	&	203505.3+600623	&	$	0.09	\pm	0.10	$	&	$	0.19	\pm	0.13	$	&&	$	0.29	\pm	0.10	$	&	$	0.04	\pm	0.13	$	&&	$	0.16	\pm	0.04	$	&	$	0.15	\pm	0.05	$		\\
70	&	203505.5+600742	&	$	-0.01	\pm	0.34	$	&	$	0.51	\pm	0.52	$	&&	$	0.23	\pm	0.24	$	&	$	0.52	\pm	0.50	$	&&	$	0.00	\pm	0.13	$	&	$	0.39	\pm	0.19	$		\\
71	&	203506.5+601040	&	$	0.19	\pm	0.20	$	&	$	0.18	\pm	0.26	$	&&	$	0.09	\pm	0.12	$	&	$	0.46	\pm	0.21	$	&&	$	0.21	\pm	0.06	$	&	$	0.22	\pm	0.09	$		\\
72	&	203508.1+601113	&	$	0.04	\pm	0.32	$	&	$	0.06	\pm	0.32	$	&&	$	-0.06	\pm	0.32	$	&	$	-0.33	\pm	0.24	$	&&	$	-0.07	\pm	0.11	$	&	$	-0.19	\pm	0.08	$		\\
73	&	203510.1+601000	&	$	0.07	\pm	0.36	$	&	$	-0.09	\pm	0.34	$	&&	$	0.01	\pm	0.43	$	&	$	0.39	\pm	0.57	$	&&	$	0.05	\pm	0.14	$	&	$	0.14	\pm	0.15	$		\\
74	&	203510.9+600856	&	$	-0.66	\pm	0.54	$	&	$	-0.21	\pm	0.21	$	&&	$	-0.35	\pm	0.60	$	&	$	-0.33	\pm	0.35	$	&&	$	-0.41	\pm	0.19	$	&	$	-0.31	\pm	0.09	$		\\
75	&	203512.5+600837	&	$	0.10	\pm	0.42	$	&	$	0.09	\pm	0.47	$	&&	$	-0.02	\pm	0.49	$	&	$	0.23	\pm	0.56	$	&&	$	-0.12	\pm	0.20	$	&	$	0.17	\pm	0.20	$		\\
76	&	203512.7+600731	&	$	0.00	\pm	0.07	$	&	$	0.17	\pm	0.08	$	&&	$	-0.06	\pm	0.07	$	&	$	0.15	\pm	0.08	$	&&	$	0.04	\pm	0.03	$	&	$	0.12	\pm	0.03	$		\\
77	&	203513.1+600907	&	$	0.32	\pm	0.66	$	&	$	0.7	\pm	1.2	$	&&	$	0.44	\pm	0.41	$	&	$	0.00	\pm	0.49	$	&&	$	0.31	\pm	0.13	$	&	$	0.44	\pm	0.22	$		\\
78	&	203513.6+600522	&	$	0.01	\pm	0.21	$	&	$	0.19	\pm	0.25	$	&&	$	0.39	\pm	0.37	$	&	$	0.00	\pm	0.46	$	&&	$	0.16	\pm	0.10	$	&	$	0.10	\pm	0.12	$		\\
79	&	203516.2+601046	&	$	-2.2	\pm	3.8	$	&	$	-0.27	\pm	0.90	$	&&	$	0.18	\pm	0.27	$	&	$	0.26	\pm	0.37	$	&&	$	-0.07	\pm	0.04	$	&	$	0.20	\pm	0.05	$		\\
80	&	203517.3+600813	&	$	0.06	\pm	0.30	$	&	$	0.36	\pm	0.44	$	&&	$	0.48	\pm	0.47	$	&	$	-0.25	\pm	0.50	$	&&	$	0.14	\pm	0.13	$	&	$	0.21	\pm	0.18	$		\\
81	&	203518.7+601056	&	$	0.33	\pm	0.05	$	&	$	0.01	\pm	0.07	$	&&	$	0.30	\pm	0.05	$	&	$	-0.04	\pm	0.07	$	&&	$	0.28	\pm	0.02	$	&	$	0.04	\pm	0.03	$		\\
82	&	203520.0+600933	&	$	-1.7	\pm	3.1	$	&	$	-0.23	\pm	0.94	$	&&	$	-0.36	\pm	0.83	$	&	$	-0.35	\pm	0.51	$	&&	$	-0.60	\pm	0.23	$	&	$	-0.01	\pm	0.12	$		\\
83	&	203521.1+600951	&	$	-0.33	\pm	0.36	$	&	$	-0.20	\pm	0.22	$	&&	$	-0.36	\pm	0.66	$	&	$	-0.35	\pm	0.38	$	&&	$	-0.29	\pm	0.16	$	&	$	-0.18	\pm	0.10	$		\\
84	&	203525.3+600717	&	$	0.04	\pm	0.06	$	&	$	0.10	\pm	0.07	$	&&	$	0.08	\pm	0.06	$	&	$	-0.01	\pm	0.06	$	&&	$	0.04	\pm	0.03	$	&	$	0.08	\pm	0.03	$		\\
85	&	203525.5+600958	&	$	-0.11	\pm	0.22	$	&	$	-0.32	\pm	0.15	$	&&	$	-0.29	\pm	0.20	$	&	$	-0.24	\pm	0.11	$	&&	$	-0.18	\pm	0.07	$	&	$	-0.20	\pm	0.05	$		\\
86	&	203527.8+600920	&	$	0.08	\pm	0.17	$	&	$	0.39	\pm	0.27	$	&&	$	0.15	\pm	0.20	$	&	$	0.09	\pm	0.24	$	&&	$	0.09	\pm	0.07	$	&	$	0.14	\pm	0.09	$		\\
87	&	203528.6+600605	&	$	0.03	\pm	0.34	$	&	$	-0.07	\pm	0.32	$	&&	$	0.60	\pm	0.77	$	&	$	-0.61	\pm	0.76	$	&&	$	0.30	\pm	0.18	$	&	$	-0.15	\pm	0.19	$		\\
88	&	203530.1+600623	&	$	-0.43	\pm	0.19	$	&	$	-0.19	\pm	0.09	$	&&	$	-0.43	\pm	0.19	$	&	$	-0.26	\pm	0.09	$	&&	$	-0.40	\pm	0.09	$	&	$	-0.25	\pm	0.04	$		\\
89	&	203530.6+600737	&	$	-0.85	\pm	0.42	$	&	$	-0.15	\pm	0.12	$	&&	$	-0.99	\pm	0.42	$	&	$	-0.10	\pm	0.10	$	&&	$	-1.06	\pm	0.25	$	&	$	-0.11	\pm	0.05	$		\\
90	&	203532.2+601018	&	$	-0.04	\pm	0.17	$	&	$	0.28	\pm	0.20	$	&&	$	0.13	\pm	0.23	$	&	$	-0.12	\pm	0.20	$	&&	$	0.15	\pm	0.08	$	&	$	0.13	\pm	0.09	$		\\
\enddata
\tablenotetext{a}{Soft color: $\mathrm{HR1}=(\mathrm{M}-\mathrm{S})/\mathrm{T}$.}
\tablenotetext{b}{Hard color: $\mathrm{HR2}=(\mathrm{H}-\mathrm{M})/\mathrm{T}$.}
\tablenotetext{c}{Hardness ratios calculated from the co-added exposure.}
\end{deluxetable}

\clearpage
%\LongTables
%\begin{landscape}
\tabletypesize{\scriptsize}
\tabcolsep=3pt
\def\arraystretch{1.06}
\begin{deluxetable}{ccccccccccccc}
%\rotate
\tablewidth{0pt}
\tablecolumns{13}
\tablecaption{{\it Chandra} Spectral Properties for NGC 4485/4490 Sources\label{spec_prop4485}}
\tablehead{\multicolumn{2}{c}{} & \multicolumn{11}{c}{Hardness Ratios}\\
\cline{3-13}
\colhead{No.} & \colhead{Source Designation} & \multicolumn{2}{c}{Obs. ID 1579} & \colhead{} &\multicolumn{2}{c}{Obs. ID 4725} & \colhead{} &\multicolumn{2}{c}{Obs. ID 4726} & \colhead{} &\multicolumn{2}{c}{Combined\tablenotemark{c}}\\
\cline{3-4} \cline{6-7} \cline{9-10} \cline{12-13}
\colhead{} & \colhead{CXOU J} & \colhead{HR1\tablenotemark{a}} & \colhead{HR2\tablenotemark{b}} & \colhead{} & \colhead{HR1} & \colhead{HR2} & \colhead{} & \colhead{HR1} & \colhead{HR2} & \colhead{} & \colhead{HR1} & \colhead{HR2}}
\startdata
1	&	123025.2+413924	&	$	0.13	\pm	0.08	$	&	$	0.08	\pm	0.11	$	&&	$	0.01	\pm	0.07	$	&	$	0.35	\pm	0.10	$	&&	$	0.12	\pm	0.06	$	&	$	0.25	\pm	0.09	$	&&	$	0.08	\pm	0.04	$	&	$	0.25	\pm	0.06	$		\\
2	&	123026.7+413821	&		\nodata				&		\nodata				&&	$	-0.15	\pm	0.22	$	&	$	-0.05	\pm	0.17	$	&&	$	0.22	\pm	0.20	$	&	$	-0.04	\pm	0.22	$	&&	$	0.03	\pm	0.13	$	&	$	-0.04	\pm	0.13	$		\\
3	&	123027.1+413814	&	$	0.15	\pm	0.10	$	&	$	0.74	\pm	0.34	$	&&	$	0.09	\pm	0.12	$	&	$	0.24	\pm	0.16	$	&&	$	0.08	\pm	0.10	$	&	$	0.52	\pm	0.20	$	&&	$	0.10	\pm	0.06	$	&	$	0.45	\pm	0.11	$		\\
4	&	123027.6+413941	&	$	-0.12	\pm	0.69	$	&	$	0.24	\pm	0.82	$	&&	$	0.36	\pm	0.49	$	&	$	-0.31	\pm	0.46	$	&&	$	-0.05	\pm	0.21	$	&	$	0.09	\pm	0.21	$	&&	$	0.03	\pm	0.17	$	&	$	0.02	\pm	0.17	$		\\
5	&	123028.2+413958	&	$	-0.06	\pm	0.23	$	&	$	-0.24	\pm	0.19	$	&&	$	-0.51	\pm	0.53	$	&	$	-0.10	\pm	0.29	$	&&	$	0.49	\pm	0.55	$	&	$	0.10	\pm	0.65	$	&&	$	-0.14	\pm	0.19	$	&	$	-0.15	\pm	0.14	$		\\
6	&	123028.5+413926	&	$	0.13	\pm	0.16	$	&	$	0.55	\pm	0.35	$	&&	$	0.33	\pm	0.17	$	&	$	0.32	\pm	0.29	$	&&	$	-0.02	\pm	0.20	$	&	$	0.70	\pm	0.40	$	&&	$	0.16	\pm	0.09	$	&	$	0.51	\pm	0.18	$		\\
7	&	123028.7+413757	&	$	-0.20	\pm	0.30	$	&	$	-0.15	\pm	0.23	$	&&	$	-0.07	\pm	0.15	$	&	$	0.41	\pm	0.22	$	&&	$	-0.31	\pm	0.11	$	&	$	0.36	\pm	0.11	$	&&	$	-0.23	\pm	0.08	$	&	$	0.33	\pm	0.09	$		\\
8	&	123029.0+414046	&	$	-0.11	\pm	0.22	$	&	$	0.09	\pm	0.24	$	&&	$	-0.07	\pm	0.17	$	&	$	0.03	\pm	0.16	$	&&	$	-0.24	\pm	0.25	$	&	$	-0.01	\pm	0.19	$	&&	$	-0.13	\pm	0.11	$	&	$	0.03	\pm	0.10	$		\\
9	&	123029.4+413927	&	$	0.24	\pm	0.03	$	&	$	0.44	\pm	0.07	$	&&	$	0.20	\pm	0.02	$	&	$	0.47	\pm	0.05	$	&&	$	0.20	\pm	0.03	$	&	$	0.46	\pm	0.06	$	&&	$	0.21	\pm	0.01	$	&	$	0.46	\pm	0.03	$		\\
10	&	123029.4+414058	&	$	-0.51	\pm	0.90	$	&	$	-0.23	\pm	0.55	$	&&	$	-0.98	\pm	0.65	$	&	$	-0.20	\pm	0.19	$	&&	$	-0.49	\pm	0.52	$	&	$	0.40	\pm	0.46	$	&&	$	-0.72	\pm	0.35	$	&	$	0.02	\pm	0.17	$		\\
11	&	123030.3+413853	&	$	0.12	\pm	0.05	$	&	$	0.26	\pm	0.08	$	&&	$	0.07	\pm	0.04	$	&	$	0.16	\pm	0.05	$	&&	$	-0.03	\pm	0.10	$	&	$	0.03	\pm	0.10	$	&&	$	0.07	\pm	0.03	$	&	$	0.17	\pm	0.04	$		\\
12	&	123030.3+414126	&		\nodata				&		\nodata				&&	$	0.10	\pm	0.19	$	&	$	0.04	\pm	0.20	$	&&	$	0.25	\pm	0.13	$	&	$	-0.02	\pm	0.15	$	&&	$	0.20	\pm	0.10	$	&	$	0.01	\pm	0.12	$		\\
13	&	123030.4+414142	&	$	0.07	\pm	0.02	$	&	$	0.13	\pm	0.02	$	&&	$	0.02	\pm	0.02	$	&	$	0.06	\pm	0.02	$	&&	$	0.05	\pm	0.02	$	&	$	0.11	\pm	0.02	$	&&	$	0.04	\pm	0.01	$	&	$	0.10	\pm	0.01	$		\\
14	&	123030.7+413911	&	$	0.25	\pm	0.02	$	&	$	0.31	\pm	0.04	$	&&	$	0.24	\pm	0.01	$	&	$	0.29	\pm	0.03	$	&&	$	0.23	\pm	0.01	$	&	$	0.29	\pm	0.03	$	&&	$	0.24	\pm	0.01	$	&	$	0.29	\pm	0.02	$		\\
15	&	123031.0+413837	&	$	0.21	\pm	0.19	$	&	$	0.31	\pm	0.33	$	&&	$	0.38	\pm	0.27	$	&	$	-0.14	\pm	0.28	$	&&	$	0.24	\pm	0.15	$	&	$	0.43	\pm	0.27	$	&&	$	0.26	\pm	0.10	$	&	$	0.24	\pm	0.15	$		\\
16	&	123031.3+413901	&	$	0.17	\pm	0.19	$	&	$	0.46	\pm	0.37	$	&&	$	-0.15	\pm	0.35	$	&	$	0.07	\pm	0.30	$	&&	$	-0.01	\pm	0.14	$	&	$	0.17	\pm	0.16	$	&&	$	0.01	\pm	0.10	$	&	$	0.21	\pm	0.12	$		\\
17	&	123031.6+414140	&	$	-2.0	\pm	9.5	$	&	$	-0.2	\pm	3.4	$	&&	$	-0.12	\pm	0.05	$	&	$	-0.07	\pm	0.04	$	&&	$	-0.12	\pm	0.03	$	&	$	0.02	\pm	0.03	$	&&	$	-0.10	\pm	0.03	$	&	$	0.00	\pm	0.02	$		\\
18	&	123032.1+413918	&	$	0.16	\pm	0.03	$	&	$	0.17	\pm	0.04	$	&&	$	0.19	\pm	0.02	$	&	$	0.22	\pm	0.02	$	&&	$	0.18	\pm	0.01	$	&	$	0.26	\pm	0.02	$	&&	$	0.18	\pm	0.01	$	&	$	0.23	\pm	0.02	$		\\
19	&	123032.8+413845	&	$	-0.19	\pm	0.68	$	&	$	-0.33	\pm	0.52	$	&&	$	0.28	\pm	0.40	$	&	$	-0.34	\pm	0.35	$	&&	$	-0.14	\pm	0.28	$	&	$	-0.06	\pm	0.22	$	&&	$	-0.02	\pm	0.19	$	&	$	-0.18	\pm	0.15	$		\\
20	&	123032.9+414014	&	$	0.12	\pm	0.31	$	&	$	0.28	\pm	0.47	$	&&	$	0.08	\pm	0.12	$	&	$	0.52	\pm	0.22	$	&&	$	0.22	\pm	0.14	$	&	$	0.32	\pm	0.23	$	&&	$	0.14	\pm	0.08	$	&	$	0.42	\pm	0.14	$		\\
21	&	123034.1+413859	&	$	2	\pm	14	$	&	$	-2	\pm	12	$	&&	$	0.31	\pm	0.14	$	&	$	0.41	\pm	0.27	$	&&	$	0.15	\pm	0.16	$	&	$	0.39	\pm	0.26	$	&&	$	0.24	\pm	0.10	$	&	$	0.39	\pm	0.18	$		\\
22	&	123034.2+413805	&	$	0.14	\pm	0.13	$	&	$	0.41	\pm	0.25	$	&&	$	0.06	\pm	0.11	$	&	$	0.82	\pm	0.32	$	&&	$	0.23	\pm	0.17	$	&	$	0.67	\pm	0.42	$	&&	$	0.12	\pm	0.07	$	&	$	0.62	\pm	0.17	$		\\
23	&	123034.3+413850	&	$	0.12	\pm	0.06	$	&	$	0.02	\pm	0.07	$	&&	$	0.06	\pm	0.08	$	&	$	-0.17	\pm	0.07	$	&&	$	-0.06	\pm	0.06	$	&	$	0.17	\pm	0.06	$	&&	$	0.03	\pm	0.04	$	&	$	0.04	\pm	0.04	$		\\
24	&	123034.5+413834	&	$	-0.79	\pm	0.71	$	&	$	-0.11	\pm	0.28	$	&&	$	-1.28	\pm	0.62	$	&	$	0.11	\pm	0.16	$	&&	$	-1.28	\pm	0.60	$	&	$	0.08	\pm	0.15	$	&&	$	-1.17	\pm	0.35	$	&	$	0.06	\pm	0.08	$		\\
25	&	123035.1+413846	&	$	0.25	\pm	0.13	$	&	$	0.05	\pm	0.17	$	&&	$	0.11	\pm	0.03	$	&	$	0.07	\pm	0.04	$	&&	$	0.05	\pm	0.03	$	&	$	0.13	\pm	0.03	$	&&	$	0.09	\pm	0.02	$	&	$	0.10	\pm	0.02	$		\\
26	&	123035.8+413832	&	$	0.21	\pm	0.25	$	&	$	-0.02	\pm	0.29	$	&&	$	-0.29	\pm	0.21	$	&	$	0.40	\pm	0.22	$	&&	$	-0.09	\pm	0.27	$	&	$	-0.31	\pm	0.19	$	&&	$	-0.11	\pm	0.13	$	&	$	0.08	\pm	0.12	$		\\
27	&	123036.2+413837	&	$	0.19	\pm	0.02	$	&	$	0.19	\pm	0.04	$	&&	$	0.22	\pm	0.04	$	&	$	-0.04	\pm	0.04	$	&&	$	0.21	\pm	0.02	$	&	$	0.14	\pm	0.02	$	&&	$	0.21	\pm	0.01	$	&	$	0.13	\pm	0.02	$		\\
28	&	123037.7+413823	&	$	-0.23	\pm	0.40	$	&	$	0.54	\pm	0.59	$	&&	$	0.09	\pm	0.24	$	&	$	0.63	\pm	0.46	$	&&	$	0.13	\pm	0.34	$	&	$	-0.12	\pm	0.32	$	&&	$	0.02	\pm	0.16	$	&	$	0.34	\pm	0.22	$		\\
29	&	123038.2+413831	&	$	-0.14	\pm	0.31	$	&	$	-0.32	\pm	0.22	$	&&	$	-0.41	\pm	0.31	$	&	$	-0.06	\pm	0.18	$	&&	$	0.12	\pm	0.32	$	&	$	-0.11	\pm	0.31	$	&&	$	-0.20	\pm	0.17	$	&	$	-0.15	\pm	0.12	$		\\
30	&	123038.4+413831	&		\nodata				&		\nodata				&&		\nodata				&		\nodata			&&	$	0.25	\pm	0.02	$	&	$	0.24	\pm	0.03	$	&&	$	0.25	\pm	0.02	$	&	$	0.25	\pm	0.03	$		\\
31	&	123038.4+413743	&	$	-0.28	\pm	0.13	$	&	$	0.05	\pm	0.10	$	&&	$	-0.30	\pm	0.12	$	&	$	0.00	\pm	0.08	$	&&	$	-0.10	\pm	0.12	$	&	$	-0.05	\pm	0.10	$	&&	$	-0.24	\pm	0.07	$	&	$	0.00	\pm	0.05	$		\\
32	&	123038.8+413810	&	$	0.32	\pm	0.09	$	&	$	0.11	\pm	0.13	$	&&	$	0.21	\pm	0.06	$	&	$	0.34	\pm	0.12	$	&&	$	0.21	\pm	0.03	$	&	$	0.47	\pm	0.08	$	&&	$	0.23	\pm	0.03	$	&	$	0.38	\pm	0.06	$		\\
33	&	123040.3+413813	&	$	0.11	\pm	0.06	$	&	$	0.20	\pm	0.09	$	&&	$	0.15	\pm	0.04	$	&	$	0.26	\pm	0.07	$	&&	$	0.18	\pm	0.04	$	&	$	0.24	\pm	0.06	$	&&	$	0.15	\pm	0.03	$	&	$	0.24	\pm	0.04	$		\\
34	&	123043.0+413756	&	$	0.00	\pm	0.25	$	&	$	-0.37	\pm	0.20	$	&&	$	-0.58	\pm	0.43	$	&	$	-0.24	\pm	0.18	$	&&	$	0.01	\pm	0.23	$	&	$	-0.26	\pm	0.18	$	&&	$	-0.15	\pm	0.15	$	&	$	-0.29	\pm	0.10	$		\\
35	&	123043.1+413818	&	$	0.20	\pm	0.02	$	&	$	0.22	\pm	0.03	$	&&	$	0.22	\pm	0.02	$	&	$	0.10	\pm	0.02	$	&&	$	0.21	\pm	0.01	$	&	$	0.21	\pm	0.02	$	&&	$	0.21	\pm	0.01	$	&	$	0.18	\pm	0.01	$		\\
36	&	123045.5+413640	&	$	-0.04	\pm	0.20	$	&	$	-0.21	\pm	0.16	$	&&	$	0.19	\pm	0.10	$	&	$	0.08	\pm	0.12	$	&&	$	0.13	\pm	0.14	$	&	$	0.02	\pm	0.15	$	&&	$	0.12	\pm	0.07	$	&	$	0.01	\pm	0.08	$		\\
37	&	123047.7+413807	&	$	-0.13	\pm	0.27	$	&	$	0.32	\pm	0.36	$	&&	$	0.10	\pm	0.27	$	&	$	0.02	\pm	0.27	$	&&	$	0.21	\pm	0.21	$	&	$	0.20	\pm	0.29	$	&&	$	0.06	\pm	0.13	$	&	$	0.17	\pm	0.16	$		\\
38	&	123047.7+413727	&	$	-0.18	\pm	0.15	$	&	$	-0.03	\pm	0.12	$	&&	$	0.04	\pm	0.19	$	&	$	0.07	\pm	0.20	$	&&	$	0.03	\pm	0.21	$	&	$	0.17	\pm	0.24	$	&&	$	-0.10	\pm	0.10	$	&	$	0.04	\pm	0.09	$		\\
\enddata
\tablenotetext{a}{Soft color: $\mathrm{HR1}=(\mathrm{M}-\mathrm{S})/\mathrm{T}$.}
\tablenotetext{b}{Hard color: $\mathrm{HR2}=(\mathrm{H}-\mathrm{M})/\mathrm{T}$.}
\tablenotetext{c}{Hardness ratios calculated from the co-added exposure.}
\end{deluxetable}
